Analytical and Numerical Contributions of Some Tenth-Order Graphs Containing Vacuum Polarization Insertions to the Muon (G-2) in QED

The contributions to the g-2 of the muon from some tenth-order (five-loop) graphs containing one-loop and two-loop vacuum polarization insertions have been evaluated analytically in QED perturbation theory, expanding the results in the ratio of the electron to muon mass (m_e /m_\mu). Some results contain also terms known only in numerical form. Our results agree with the renormalization group results already existing in the literature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%             End of   Tex file                  %%%%%%%%%%%%%%
%%%%%%%%%%%%% The following 2 postscript file with 2 figures %%%%%%%%%%%%%%
%%%%%%%%%%%%%       must be processed separately             %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Beginning of the 1' postscript file:Figure #1 %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.480 Copyright 1986-92 Radical Eye Software
%%Title: FI1.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: a4
%%EndComments
%DVIPSCommandLine:
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N
/@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution X
1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn
put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1
0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1440 300 300 @start /Fa 17
118 df<000800100020004000C0018001800300060006000E000C001C001C0018003800380030
0070007000700070007000F000E000E000E000E000E000E000E000E000E000E000E000E000E000
F0007000700070007000700030003800380018001C001C000C000E000600060003000180018000
C000400020001000080D3D7AAC17>40 D<800040002000100018000C000C000600030003000380
018001C001C000C000E000E0006000700070007000700070007800380038003800380038003800
38003800380038003800380038007800700070007000700070006000E000E000C001C001C00180
03800300030006000C000C00180010002000400080000D3D7DAC17>I<00100000700000F00007
F000FFF000F8F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00001F8007FFFE07FFFE013287BA71E>49
D<FFFFFFFF00FFFFFFFF0007E0003F0003E000070003E000038003E000018003E000018003E000
008003E000008003E000008003E000008003E000004003E001004003E001004003E001000003E0
01000003E003000003E003000003E00F000003FFFF000003FFFF000003E00F000003E003000003
E003000003E001000003E001000003E001000003E001000003E000000003E000000003E0000000
03E000000003E000000003E000000003E000000003E000000003E000000003E000000007F00000
00FFFFC00000FFFFC0000022297EA827>70 D<01FC00000E0780001001C0003C00E0003E00F000
3E0078001C00780008007800000078000000780000007800007FF80003E078000F8078001F0078
003E0078007C00780078007820F8007820F8007820F8007820F800F8207C00F8203C013C401F06
3FC007F80F001B1A7E991E>97 D<0F000000FF000000FF0000001F0000000F0000000F0000000F
0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F000000
0F07E0000F1838000F600E000F8007000F8007800F0003C00F0003C00F0001E00F0001E00F0001
F00F0001F00F0001F00F0001F00F0001F00F0001F00F0001F00F0001E00F0001E00F0003E00F00
03C00F0003800F8007800E800F000E401C000C303800080FC0001C2A7EA921>I<007F8001C070
0780080F003C1E007C3C007C3C00387C0010780000F80000F80000F80000F80000F80000F80000
F80000F800007800007C00003C00043C00041E00080F001007802001C0C0007F00161A7E991B>
I<00000F000000FF000000FF0000001F0000000F0000000F0000000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F00003F0F0001C0CF0003802F000F
001F001E001F001C000F003C000F007C000F0078000F0078000F00F8000F00F8000F00F8000F00
F8000F00F8000F00F8000F00F8000F0078000F0078000F003C000F003C000F001E001F000E002F
0007004F8001C18FF0007E0FF01C2A7EA921>I<007E0003C3800700E00E00F01C00703C00783C
003878003C78003CF8003CF8003CFFFFFCF80000F80000F80000F80000F800007800007C00003C
00043C00041E00080E001007002001C0C0007F00161A7E991B>I<001F000070C000E1E001C3E0
03C3E00381C0078080078000078000078000078000078000078000078000078000078000FFFE00
FFFE00078000078000078000078000078000078000078000078000078000078000078000078000
07800007800007800007800007800007800007800007800007800007C0007FFC007FFC00132A7F
A912>I<0000078000FC18400787A1C00E01C1C01E01E0803C00F0003C00F0007C00F8007C00F8
007C00F8007C00F8007C00F8003C00F0003C00F0001E01E0000E01C0001F87800010FC00001000
00003000000030000000380000001C0000001FFFC0000FFFF80007FFFC001C003E0030000F0070
00070060000380E0000380E0000380E0000380E0000380700007007000070038000E000C001800
0780F00000FF80001A287E9A1E>I<0F000000FF000000FF0000001F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000
000F07F0000F1838000F201C000F400E000F400F000F800F000F800F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F000F000F00FFF0FFF0FFF0FFF01C2A7EA921>I<1E003F003F
003F003F001E000000000000000000000000000000000000000F00FF00FF001F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00FFF0FFF00C
297EA811>I<007800FC00FC00FC00FC0078000000000000000000000000000000000000003C07
FC07FC007C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C
003C003C003C003C003C003C003C003C003C003C003C7038F838F870F07060C01F800E3582A812
>I<07800000FF800000FF8000000F800000078000000780000007800000078000000780000007
80000007800000078000000780000007800000078000000780000007803FF007803FF007801F00
07801C0007801800078020000780400007808000078100000782000007870000079F800007A780
0007C7C0000783E0000781E0000781F0000780F8000780780007807C0007803E0007801E000780
1F0007801F80FFFC7FF8FFFC7FF81D2A7FA920>I<0F0F80FF11C0FF23E01F43E00F83E00F81C0
0F80000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0000
0F00000F00000F00000F00000F8000FFF800FFF800131A7E9917>114 D<0F000F00FF00FF00FF
00FF001F001F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F001F000F001F
0007002F0003804F8001C08FF0007F0FF01C1A7E9921>117 D E /Fb 2
102 df<0030003000780078007800780078007800F000F000F000F000F000F000F000F001E001
E001E001E001E001E001E001E003C003C003C003C003C003C003C003C007800780078007820780
0782078007820F800F040F800F040F8017040FC027081EE0C3981E3F00E01E0000001E0000003C
0000003C0000003C0000003C00000078000000780000007800000078000000F0000000F0000000
600000001F277E9924>22 D<000FE000383000E00803C00C07800C0F000C1E000C3E00183E0018
7C00707C03C07FFE00F80000F80000F80000F80000F80000F80000F80000780002780004380008
3C00301C004006038001FC00171A7E991C>101 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%BeginPaperSize: a4
%% a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
bop 1 290 a Fb(\026)461 b(\026)f(\026)g(\026)19 131 y(e)120
60 y(e)113 b(e)362 131 y(e)125 b(e)616 60 y(e)113 b(e)858 131
y(\026)k(e)1112 60 y(e)1253 48 y(\026)1354 131 y(\026)g(e)1608
48 y(\026)105 b(\026)1850 131 y(\026)161 426 y Fa(\(a\))426
b(\(b\))411 b(\(c\))423 b(\(d\))495 249 y @beginspecial @setspecial
%%BeginDocument: Fig1.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
 -550 0 moveto
 -100 0 lineto
 stroke
 -467 103 36 0 360 arc
 stroke
 -379 166 36 0 360 arc
 stroke
 -271 166 36 0 360 arc
 stroke
 -183 103 36 0 360 arc
 stroke
 /xa -325 def /ya 0 def /xb -325 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 0000 0 moveto
 0450 0 lineto
 stroke
 083 103 36 0 360 arc
 stroke
 171 166 36 0 360 arc
 stroke
 279 166 36 0 360 arc
 stroke
 367 103 36 0 360 arc
 stroke
 /xa 225 def /ya 0 def /xb 225 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 0550 0 moveto
 1000 0 lineto
 stroke
 633 103 36 0 360 arc
 stroke
 721 166 36 0 360 arc
 stroke
 829 166 36 0 360 arc
 stroke
 917 103 36 0 360 arc
 stroke
 /xa 775 def /ya 0 def /xb 775 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 1100 0 moveto
 1550 0 lineto
 stroke
 1183 103 36 0 360 arc
 stroke
 1271 166 36 0 360 arc
 stroke
 1379 166 36 0 360 arc
 stroke
 1467 103 36 0 360 arc
 stroke
 /xa 1325 def /ya 0 def /xb 1325 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  -149  0 moveto
  -142  8 lineto
 stroke
 newpath
  -142  8 moveto
  -146  15 lineto
 stroke
 newpath
  -146  15 moveto
  -155  21 lineto
 stroke
 newpath
  -155  21 moveto
  -158  28 lineto
 stroke
 newpath
  -158  28 moveto
  -151  37 lineto
 stroke
 newpath
  -151  37 moveto
  -148  45 lineto
 stroke
 newpath
  -148  45 moveto
  -154  51 lineto
 stroke
 newpath
  -154  51 moveto
  -164  56 lineto
 stroke
 newpath
  -164  56 moveto
  -166  62 lineto
 stroke
 newpath
  -166  62 moveto
  -162  72 lineto
 stroke
 newpath
  -203  134 moveto
  -205  138 lineto
 stroke
 newpath
  -205  138 moveto
  -209  139 lineto
 stroke
 newpath
  -209  139 moveto
  -214  139 lineto
 stroke
 newpath
  -214  139 moveto
  -219  138 lineto
 stroke
 newpath
  -219  138 moveto
  -224  137 lineto
 stroke
 newpath
  -224  137 moveto
  -228  138 lineto
 stroke
 newpath
  -228  138 moveto
  -230  141 lineto
 stroke
 newpath
  -230  141 moveto
  -231  146 lineto
 stroke
 newpath
  -231  146 moveto
  -232  152 lineto
 stroke
 newpath
  -232  152 moveto
  -233  157 lineto
 stroke
 newpath
  -305  181 moveto
  -309  180 lineto
 stroke
 newpath
  -309  180 moveto
  -313  177 lineto
 stroke
 newpath
  -313  177 moveto
  -317  173 lineto
 stroke
 newpath
  -317  173 moveto
  -320  169 lineto
 stroke
 newpath
  -320  169 moveto
  -324  168 lineto
 stroke
 newpath
  -324  168 moveto
  -328  169 lineto
 stroke
 newpath
  -328  169 moveto
  -331  173 lineto
 stroke
 newpath
  -331  173 moveto
  -335  177 lineto
 stroke
 newpath
  -335  177 moveto
  -339  180 lineto
 stroke
 newpath
  -339  180 moveto
  -343  181 lineto
 stroke
 newpath
  -415  157 moveto
  -416  152 lineto
 stroke
 newpath
  -416  152 moveto
  -417  146 lineto
 stroke
 newpath
  -417  146 moveto
  -418  141 lineto
 stroke
 newpath
  -418  141 moveto
  -420  138 lineto
 stroke
 newpath
  -420  138 moveto
  -424  137 lineto
 stroke
 newpath
  -424  137 moveto
  -429  138 lineto
 stroke
 newpath
  -429  138 moveto
  -434  139 lineto
 stroke
 newpath
  -434  139 moveto
  -439  139 lineto
 stroke
 newpath
  -439  139 moveto
  -443  138 lineto
 stroke
 newpath
  -443  138 moveto
  -445  134 lineto
 stroke
 newpath
  -486  72 moveto
  -482  62 lineto
 stroke
 newpath
  -482  62 moveto
  -484  56 lineto
 stroke
 newpath
  -484  56 moveto
  -494  51 lineto
 stroke
 newpath
  -494  51 moveto
  -500  45 lineto
 stroke
 newpath
  -500  45 moveto
  -497  37 lineto
 stroke
 newpath
  -497  37 moveto
  -490  28 lineto
 stroke
 newpath
  -490  28 moveto
  -493  21 lineto
 stroke
 newpath
  -493  21 moveto
  -502  15 lineto
 stroke
 newpath
  -502  15 moveto
  -506  8 lineto
 stroke
 newpath
  -506  8 moveto
  -499  0 lineto
 stroke
 newpath
  400  0 moveto
  407  8 lineto
 stroke
 newpath
  407  8 moveto
  403  15 lineto
 stroke
 newpath
  403  15 moveto
  394  21 lineto
 stroke
 newpath
  394  21 moveto
  391  28 lineto
 stroke
 newpath
  391  28 moveto
  398  37 lineto
 stroke
 newpath
  398  37 moveto
  401  45 lineto
 stroke
 newpath
  401  45 moveto
  395  51 lineto
 stroke
 newpath
  395  51 moveto
  385  56 lineto
 stroke
 newpath
  385  56 moveto
  383  62 lineto
 stroke
 newpath
  383  62 moveto
  387  72 lineto
 stroke
 newpath
  346  134 moveto
  344  138 lineto
 stroke
 newpath
  344  138 moveto
  340  139 lineto
 stroke
 newpath
  340  139 moveto
  335  139 lineto
 stroke
 newpath
  335  139 moveto
  330  138 lineto
 stroke
 newpath
  330  138 moveto
  325  137 lineto
 stroke
 newpath
  325  137 moveto
  321  138 lineto
 stroke
 newpath
  321  138 moveto
  319  141 lineto
 stroke
 newpath
  319  141 moveto
  318  146 lineto
 stroke
 newpath
  318  146 moveto
  317  152 lineto
 stroke
 newpath
  317  152 moveto
  316  157 lineto
 stroke
 newpath
  244  181 moveto
  240  180 lineto
 stroke
 newpath
  240  180 moveto
  236  177 lineto
 stroke
 newpath
  236  177 moveto
  232  173 lineto
 stroke
 newpath
  232  173 moveto
  229  169 lineto
 stroke
 newpath
  229  169 moveto
  225  168 lineto
 stroke
 newpath
  225  168 moveto
  221  169 lineto
 stroke
 newpath
  221  169 moveto
  218  173 lineto
 stroke
 newpath
  218  173 moveto
  214  177 lineto
 stroke
 newpath
  214  177 moveto
  210  180 lineto
 stroke
 newpath
  210  180 moveto
  206  181 lineto
 stroke
 newpath
  134  157 moveto
  133  152 lineto
 stroke
 newpath
  133  152 moveto
  132  146 lineto
 stroke
 newpath
  132  146 moveto
  131  141 lineto
 stroke
 newpath
  131  141 moveto
  129  138 lineto
 stroke
 newpath
  129  138 moveto
  125  137 lineto
 stroke
 newpath
  125  137 moveto
  120  138 lineto
 stroke
 newpath
  120  138 moveto
  115  139 lineto
 stroke
 newpath
  115  139 moveto
  110  139 lineto
 stroke
 newpath
  110  139 moveto
  106  138 lineto
 stroke
 newpath
  106  138 moveto
  104  134 lineto
 stroke
 newpath
  63  72 moveto
  67  62 lineto
 stroke
 newpath
  67  62 moveto
  65  56 lineto
 stroke
 newpath
  65  56 moveto
  55  51 lineto
 stroke
 newpath
  55  51 moveto
  49  45 lineto
 stroke
 newpath
  49  45 moveto
  52  37 lineto
 stroke
 newpath
  52  37 moveto
  59  28 lineto
 stroke
 newpath
  59  28 moveto
  56  21 lineto
 stroke
 newpath
  56  21 moveto
  47  15 lineto
 stroke
 newpath
  47  15 moveto
  43  8 lineto
 stroke
 newpath
  43  8 moveto
  50  0 lineto
 stroke
 newpath
  950  0 moveto
  957  8 lineto
 stroke
 newpath
  957  8 moveto
  953  15 lineto
 stroke
 newpath
  953  15 moveto
  944  21 lineto
 stroke
 newpath
  944  21 moveto
  941  28 lineto
 stroke
 newpath
  941  28 moveto
  948  37 lineto
 stroke
 newpath
  948  37 moveto
  951  45 lineto
 stroke
 newpath
  951  45 moveto
  945  51 lineto
 stroke
 newpath
  945  51 moveto
  935  56 lineto
 stroke
 newpath
  935  56 moveto
  933  62 lineto
 stroke
 newpath
  933  62 moveto
  937  72 lineto
 stroke
 newpath
  896  134 moveto
  894  138 lineto
 stroke
 newpath
  894  138 moveto
  890  139 lineto
 stroke
 newpath
  890  139 moveto
  885  139 lineto
 stroke
 newpath
  885  139 moveto
  880  138 lineto
 stroke
 newpath
  880  138 moveto
  875  137 lineto
 stroke
 newpath
  875  137 moveto
  871  138 lineto
 stroke
 newpath
  871  138 moveto
  869  141 lineto
 stroke
 newpath
  869  141 moveto
  868  146 lineto
 stroke
 newpath
  868  146 moveto
  867  152 lineto
 stroke
 newpath
  867  152 moveto
  866  157 lineto
 stroke
 newpath
  794  181 moveto
  790  180 lineto
 stroke
 newpath
  790  180 moveto
  786  177 lineto
 stroke
 newpath
  786  177 moveto
  782  173 lineto
 stroke
 newpath
  782  173 moveto
  779  169 lineto
 stroke
 newpath
  779  169 moveto
  775  168 lineto
 stroke
 newpath
  775  168 moveto
  771  169 lineto
 stroke
 newpath
  771  169 moveto
  768  173 lineto
 stroke
 newpath
  768  173 moveto
  764  177 lineto
 stroke
 newpath
  764  177 moveto
  760  180 lineto
 stroke
 newpath
  760  180 moveto
  756  181 lineto
 stroke
 newpath
  684  157 moveto
  683  152 lineto
 stroke
 newpath
  683  152 moveto
  682  146 lineto
 stroke
 newpath
  682  146 moveto
  681  141 lineto
 stroke
 newpath
  681  141 moveto
  679  138 lineto
 stroke
 newpath
  679  138 moveto
  675  137 lineto
 stroke
 newpath
  675  137 moveto
  670  138 lineto
 stroke
 newpath
  670  138 moveto
  665  139 lineto
 stroke
 newpath
  665  139 moveto
  660  139 lineto
 stroke
 newpath
  660  139 moveto
  656  138 lineto
 stroke
 newpath
  656  138 moveto
  654  134 lineto
 stroke
 newpath
  613  72 moveto
  617  62 lineto
 stroke
 newpath
  617  62 moveto
  615  56 lineto
 stroke
 newpath
  615  56 moveto
  605  51 lineto
 stroke
 newpath
  605  51 moveto
  599  45 lineto
 stroke
 newpath
  599  45 moveto
  602  37 lineto
 stroke
 newpath
  602  37 moveto
  609  28 lineto
 stroke
 newpath
  609  28 moveto
  606  21 lineto
 stroke
 newpath
  606  21 moveto
  597  15 lineto
 stroke
 newpath
  597  15 moveto
  593  8 lineto
 stroke
 newpath
  593  8 moveto
  600  0 lineto
 stroke
 newpath
  1500  0 moveto
  1507  8 lineto
 stroke
 newpath
  1507  8 moveto
  1503  15 lineto
 stroke
 newpath
  1503  15 moveto
  1494  21 lineto
 stroke
 newpath
  1494  21 moveto
  1491  28 lineto
 stroke
 newpath
  1491  28 moveto
  1498  37 lineto
 stroke
 newpath
  1498  37 moveto
  1501  45 lineto
 stroke
 newpath
  1501  45 moveto
  1495  51 lineto
 stroke
 newpath
  1495  51 moveto
  1485  56 lineto
 stroke
 newpath
  1485  56 moveto
  1483  62 lineto
 stroke
 newpath
  1483  62 moveto
  1487  72 lineto
 stroke
 newpath
  1446  134 moveto
  1444  138 lineto
 stroke
 newpath
  1444  138 moveto
  1440  139 lineto
 stroke
 newpath
  1440  139 moveto
  1435  139 lineto
 stroke
 newpath
  1435  139 moveto
  1430  138 lineto
 stroke
 newpath
  1430  138 moveto
  1425  137 lineto
 stroke
 newpath
  1425  137 moveto
  1421  138 lineto
 stroke
 newpath
  1421  138 moveto
  1419  141 lineto
 stroke
 newpath
  1419  141 moveto
  1418  146 lineto
 stroke
 newpath
  1418  146 moveto
  1417  152 lineto
 stroke
 newpath
  1417  152 moveto
  1416  157 lineto
 stroke
 newpath
  1344  181 moveto
  1340  180 lineto
 stroke
 newpath
  1340  180 moveto
  1336  177 lineto
 stroke
 newpath
  1336  177 moveto
  1332  173 lineto
 stroke
 newpath
  1332  173 moveto
  1329  169 lineto
 stroke
 newpath
  1329  169 moveto
  1325  168 lineto
 stroke
 newpath
  1325  168 moveto
  1321  169 lineto
 stroke
 newpath
  1321  169 moveto
  1318  173 lineto
 stroke
 newpath
  1318  173 moveto
  1314  177 lineto
 stroke
 newpath
  1314  177 moveto
  1310  180 lineto
 stroke
 newpath
  1310  180 moveto
  1306  181 lineto
 stroke
 newpath
  1234  157 moveto
  1233  152 lineto
 stroke
 newpath
  1233  152 moveto
  1232  146 lineto
 stroke
 newpath
  1232  146 moveto
  1231  141 lineto
 stroke
 newpath
  1231  141 moveto
  1229  138 lineto
 stroke
 newpath
  1229  138 moveto
  1225  137 lineto
 stroke
 newpath
  1225  137 moveto
  1220  138 lineto
 stroke
 newpath
  1220  138 moveto
  1215  139 lineto
 stroke
 newpath
  1215  139 moveto
  1210  139 lineto
 stroke
 newpath
  1210  139 moveto
  1206  138 lineto
 stroke
 newpath
  1206  138 moveto
  1204  134 lineto
 stroke
 newpath
  1163  72 moveto
  1167  62 lineto
 stroke
 newpath
  1167  62 moveto
  1165  56 lineto
 stroke
 newpath
  1165  56 moveto
  1155  51 lineto
 stroke
 newpath
  1155  51 moveto
  1149  45 lineto
 stroke
 newpath
  1149  45 moveto
  1152  37 lineto
 stroke
 newpath
  1152  37 moveto
  1159  28 lineto
 stroke
 newpath
  1159  28 moveto
  1156  21 lineto
 stroke
 newpath
  1156  21 moveto
  1147  15 lineto
 stroke
 newpath
  1147  15 moveto
  1143  8 lineto
 stroke
 newpath
  1143  8 moveto
  1150  0 lineto
 stroke
%%EndDocument
 @endspecial 1 904 a Fb(\026)461 b(\026)f(\026)g(\026)19 745
y(e)120 674 y(e)184 b(e)515 745 y(e)616 662 y(\026)828 674
y(e)1011 733 y(\026)1112 662 y(\026)1324 674 y(e)1507 745 y(e)1608
674 y(e)1820 656 y(\026)161 1040 y Fa(\(e\))429 b(\(f)5 b(\))421
b(\(g\))f(\(h\))495 863 y @beginspecial @setspecial
%%BeginDocument: Fig2.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
 -550 0 moveto
 -100 0 lineto
 stroke
 -467 103 36 0 360 arc
 stroke
 -379 166 36 0 360 arc
 stroke
 -222 142 71 0 360 arc
 stroke
 newpath
 -211 0071 moveto
 -233 0212 lineto
 stroke
 newpath
 -152 0153 moveto
 -292 0130 lineto
 stroke
 /xa -325 def /ya 0 def /xb -325 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 0000 0 moveto
 0450 0 lineto
 stroke
 083 103 36 0 360 arc
 stroke
 171 166 36 0 360 arc
 stroke
 328 142 71 0 360 arc
 stroke
 newpath
 0339 0071 moveto
 0317 0212 lineto
 stroke
 newpath
 0398 0153 moveto
 0258 0130 lineto
 stroke
 /xa 225 def /ya 0 def /xb 225 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 0550 0 moveto
 1000 0 lineto
 stroke
 633 103 36 0 360 arc
 stroke
 721 166 36 0 360 arc
 stroke
 878 142 71 0 360 arc
 stroke
 newpath
 0889 0071 moveto
 0867 0212 lineto
 stroke
 newpath
 0948 0153 moveto
 0808 0130 lineto
 stroke
 /xa 775 def /ya 0 def /xb 775 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 1100 0 moveto
 1550 0 lineto
 stroke
 1183 103 36 0 360 arc
 stroke
 1271 166 36 0 360 arc
 stroke
 1428 142 71 0 360 arc
 stroke
 newpath
 1439 0071 moveto
 1417 0212 lineto
 stroke
 newpath
 1498 0153 moveto
 1358 0130 lineto
 stroke
 /xa 1325 def /ya 0 def /xb 1325 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  -149  0 moveto
  -142  10 lineto
 stroke
 newpath
  -142  10 moveto
  -151  19 lineto
 stroke
 newpath
  -151  19 moveto
  -158  27 lineto
 stroke
 newpath
  -158  27 moveto
  -150  38 lineto
 stroke
 newpath
  -150  38 moveto
  -149  48 lineto
 stroke
 newpath
  -149  48 moveto
  -162  54 lineto
 stroke
 newpath
  -162  54 moveto
  -166  62 lineto
 stroke
 newpath
  -166  62 moveto
  -160  75 lineto
 stroke
 newpath
  -160  75 moveto
  -165  84 lineto
 stroke
 newpath
  -165  84 moveto
  -179  87 lineto
 stroke
 newpath
  -286  165 moveto
  -292  165 lineto
 stroke
 newpath
  -292  165 moveto
  -297  171 lineto
 stroke
 newpath
  -297  171 moveto
  -301  179 lineto
 stroke
 newpath
  -301  179 moveto
  -307  181 lineto
 stroke
 newpath
  -307  181 moveto
  -313  177 lineto
 stroke
 newpath
  -313  177 moveto
  -319  170 lineto
 stroke
 newpath
  -319  170 moveto
  -325  168 lineto
 stroke
 newpath
  -325  168 moveto
  -331  172 lineto
 stroke
 newpath
  -331  172 moveto
  -337  179 lineto
 stroke
 newpath
  -337  179 moveto
  -343  181 lineto
 stroke
 newpath
  -415  157 moveto
  -416  152 lineto
 stroke
 newpath
  -416  152 moveto
  -417  146 lineto
 stroke
 newpath
  -417  146 moveto
  -418  141 lineto
 stroke
 newpath
  -418  141 moveto
  -420  138 lineto
 stroke
 newpath
  -420  138 moveto
  -424  137 lineto
 stroke
 newpath
  -424  137 moveto
  -429  138 lineto
 stroke
 newpath
  -429  138 moveto
  -434  139 lineto
 stroke
 newpath
  -434  139 moveto
  -439  139 lineto
 stroke
 newpath
  -439  139 moveto
  -443  138 lineto
 stroke
 newpath
  -443  138 moveto
  -445  134 lineto
 stroke
 newpath
  -486  72 moveto
  -482  62 lineto
 stroke
 newpath
  -482  62 moveto
  -484  56 lineto
 stroke
 newpath
  -484  56 moveto
  -494  51 lineto
 stroke
 newpath
  -494  51 moveto
  -500  45 lineto
 stroke
 newpath
  -500  45 moveto
  -497  37 lineto
 stroke
 newpath
  -497  37 moveto
  -490  28 lineto
 stroke
 newpath
  -490  28 moveto
  -493  21 lineto
 stroke
 newpath
  -493  21 moveto
  -502  15 lineto
 stroke
 newpath
  -502  15 moveto
  -506  8 lineto
 stroke
 newpath
  -506  8 moveto
  -499  0 lineto
 stroke
 newpath
  400  0 moveto
  407  10 lineto
 stroke
 newpath
  407  10 moveto
  398  19 lineto
 stroke
 newpath
  398  19 moveto
  391  27 lineto
 stroke
 newpath
  391  27 moveto
  399  38 lineto
 stroke
 newpath
  399  38 moveto
  400  48 lineto
 stroke
 newpath
  400  48 moveto
  387  54 lineto
 stroke
 newpath
  387  54 moveto
  383  62 lineto
 stroke
 newpath
  383  62 moveto
  389  75 lineto
 stroke
 newpath
  389  75 moveto
  384  84 lineto
 stroke
 newpath
  384  84 moveto
  370  87 lineto
 stroke
 newpath
  263  165 moveto
  257  165 lineto
 stroke
 newpath
  257  165 moveto
  252  171 lineto
 stroke
 newpath
  252  171 moveto
  248  179 lineto
 stroke
 newpath
  248  179 moveto
  242  181 lineto
 stroke
 newpath
  242  181 moveto
  236  177 lineto
 stroke
 newpath
  236  177 moveto
  230  170 lineto
 stroke
 newpath
  230  170 moveto
  224  168 lineto
 stroke
 newpath
  224  168 moveto
  218  172 lineto
 stroke
 newpath
  218  172 moveto
  212  179 lineto
 stroke
 newpath
  212  179 moveto
  206  181 lineto
 stroke
 newpath
  134  157 moveto
  133  152 lineto
 stroke
 newpath
  133  152 moveto
  132  146 lineto
 stroke
 newpath
  132  146 moveto
  131  141 lineto
 stroke
 newpath
  131  141 moveto
  129  138 lineto
 stroke
 newpath
  129  138 moveto
  125  137 lineto
 stroke
 newpath
  125  137 moveto
  120  138 lineto
 stroke
 newpath
  120  138 moveto
  115  139 lineto
 stroke
 newpath
  115  139 moveto
  110  139 lineto
 stroke
 newpath
  110  139 moveto
  106  138 lineto
 stroke
 newpath
  106  138 moveto
  104  134 lineto
 stroke
 newpath
  63  72 moveto
  67  62 lineto
 stroke
 newpath
  67  62 moveto
  65  56 lineto
 stroke
 newpath
  65  56 moveto
  55  51 lineto
 stroke
 newpath
  55  51 moveto
  49  45 lineto
 stroke
 newpath
  49  45 moveto
  52  37 lineto
 stroke
 newpath
  52  37 moveto
  59  28 lineto
 stroke
 newpath
  59  28 moveto
  56  21 lineto
 stroke
 newpath
  56  21 moveto
  47  15 lineto
 stroke
 newpath
  47  15 moveto
  43  8 lineto
 stroke
 newpath
  43  8 moveto
  50  0 lineto
 stroke
 newpath
  950  0 moveto
  957  10 lineto
 stroke
 newpath
  957  10 moveto
  948  19 lineto
 stroke
 newpath
  948  19 moveto
  941  27 lineto
 stroke
 newpath
  941  27 moveto
  949  38 lineto
 stroke
 newpath
  949  38 moveto
  950  48 lineto
 stroke
 newpath
  950  48 moveto
  937  54 lineto
 stroke
 newpath
  937  54 moveto
  933  62 lineto
 stroke
 newpath
  933  62 moveto
  939  75 lineto
 stroke
 newpath
  939  75 moveto
  934  84 lineto
 stroke
 newpath
  934  84 moveto
  920  87 lineto
 stroke
 newpath
  813  165 moveto
  807  165 lineto
 stroke
 newpath
  807  165 moveto
  802  171 lineto
 stroke
 newpath
  802  171 moveto
  798  179 lineto
 stroke
 newpath
  798  179 moveto
  792  181 lineto
 stroke
 newpath
  792  181 moveto
  786  177 lineto
 stroke
 newpath
  786  177 moveto
  780  170 lineto
 stroke
 newpath
  780  170 moveto
  774  168 lineto
 stroke
 newpath
  774  168 moveto
  768  172 lineto
 stroke
 newpath
  768  172 moveto
  762  179 lineto
 stroke
 newpath
  762  179 moveto
  756  181 lineto
 stroke
 newpath
  684  157 moveto
  683  152 lineto
 stroke
 newpath
  683  152 moveto
  682  146 lineto
 stroke
 newpath
  682  146 moveto
  681  141 lineto
 stroke
 newpath
  681  141 moveto
  679  138 lineto
 stroke
 newpath
  679  138 moveto
  675  137 lineto
 stroke
 newpath
  675  137 moveto
  670  138 lineto
 stroke
 newpath
  670  138 moveto
  665  139 lineto
 stroke
 newpath
  665  139 moveto
  660  139 lineto
 stroke
 newpath
  660  139 moveto
  656  138 lineto
 stroke
 newpath
  656  138 moveto
  654  134 lineto
 stroke
 newpath
  613  72 moveto
  617  62 lineto
 stroke
 newpath
  617  62 moveto
  615  56 lineto
 stroke
 newpath
  615  56 moveto
  605  51 lineto
 stroke
 newpath
  605  51 moveto
  599  45 lineto
 stroke
 newpath
  599  45 moveto
  602  37 lineto
 stroke
 newpath
  602  37 moveto
  609  28 lineto
 stroke
 newpath
  609  28 moveto
  606  21 lineto
 stroke
 newpath
  606  21 moveto
  597  15 lineto
 stroke
 newpath
  597  15 moveto
  593  8 lineto
 stroke
 newpath
  593  8 moveto
  600  0 lineto
 stroke
 newpath
  1500  0 moveto
  1507  10 lineto
 stroke
 newpath
  1507  10 moveto
  1498  19 lineto
 stroke
 newpath
  1498  19 moveto
  1491  27 lineto
 stroke
 newpath
  1491  27 moveto
  1499  38 lineto
 stroke
 newpath
  1499  38 moveto
  1500  48 lineto
 stroke
 newpath
  1500  48 moveto
  1487  54 lineto
 stroke
 newpath
  1487  54 moveto
  1483  62 lineto
 stroke
 newpath
  1483  62 moveto
  1489  75 lineto
 stroke
 newpath
  1489  75 moveto
  1484  84 lineto
 stroke
 newpath
  1484  84 moveto
  1470  87 lineto
 stroke
 newpath
  1363  165 moveto
  1357  165 lineto
 stroke
 newpath
  1357  165 moveto
  1352  171 lineto
 stroke
 newpath
  1352  171 moveto
  1348  179 lineto
 stroke
 newpath
  1348  179 moveto
  1342  181 lineto
 stroke
 newpath
  1342  181 moveto
  1336  177 lineto
 stroke
 newpath
  1336  177 moveto
  1330  170 lineto
 stroke
 newpath
  1330  170 moveto
  1324  168 lineto
 stroke
 newpath
  1324  168 moveto
  1318  172 lineto
 stroke
 newpath
  1318  172 moveto
  1312  179 lineto
 stroke
 newpath
  1312  179 moveto
  1306  181 lineto
 stroke
 newpath
  1234  157 moveto
  1233  152 lineto
 stroke
 newpath
  1233  152 moveto
  1232  146 lineto
 stroke
 newpath
  1232  146 moveto
  1231  141 lineto
 stroke
 newpath
  1231  141 moveto
  1229  138 lineto
 stroke
 newpath
  1229  138 moveto
  1225  137 lineto
 stroke
 newpath
  1225  137 moveto
  1220  138 lineto
 stroke
 newpath
  1220  138 moveto
  1215  139 lineto
 stroke
 newpath
  1215  139 moveto
  1210  139 lineto
 stroke
 newpath
  1210  139 moveto
  1206  138 lineto
 stroke
 newpath
  1206  138 moveto
  1204  134 lineto
 stroke
 newpath
  1163  72 moveto
  1167  62 lineto
 stroke
 newpath
  1167  62 moveto
  1165  56 lineto
 stroke
 newpath
  1165  56 moveto
  1155  51 lineto
 stroke
 newpath
  1155  51 moveto
  1149  45 lineto
 stroke
 newpath
  1149  45 moveto
  1152  37 lineto
 stroke
 newpath
  1152  37 moveto
  1159  28 lineto
 stroke
 newpath
  1159  28 moveto
  1156  21 lineto
 stroke
 newpath
  1156  21 moveto
  1147  15 lineto
 stroke
 newpath
  1147  15 moveto
  1143  8 lineto
 stroke
 newpath
  1143  8 moveto
  1150  0 lineto
 stroke
%%EndDocument
 @endspecial 1 1518 a Fb(\026)709 b(\026)f(\026)19 1359 y(e)120
1276 y(\026)332 1270 y(\026)769 1288 y(e)279 b(e)409 b(e)1820
1270 y(\026)173 1654 y Fa(\(i\))675 b(\(j\))f(\(k\))495 1477
y @beginspecial @setspecial
%%BeginDocument: Fig3.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
 -550 0 moveto
 -100 0 lineto
 stroke
 -467 103 36 0 360 arc
 stroke
 -379 166 36 0 360 arc
 stroke
 -222 142 71 0 360 arc
 stroke
 newpath
 -211 0071 moveto
 -233 0212 lineto
 stroke
 newpath
 -152 0153 moveto
 -292 0130 lineto
 stroke
 /xa -325 def /ya 0 def /xb -325 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 0275 0 moveto
 0725 0 lineto
 stroke
 397 142 71 0 360 arc
 stroke
 603 142 71 0 360 arc
 stroke
 newpath
 0614 0071 moveto
 0592 0212 lineto
 stroke
 newpath
 0673 0153 moveto
 0533 0130 lineto
 stroke
 newpath
 0386 0071 moveto
 0408 0212 lineto
 stroke
 newpath
 0327 0153 moveto
 0467 0130 lineto
 stroke
 /xa 500 def /ya 0 def /xb 500 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 1100 0 moveto
 1550 0 lineto
 stroke
 1428 142 71 0 360 arc
 stroke
 1222 142 71 0 360 arc
 stroke
 newpath
 1211 0071 moveto
 1233 0212 lineto
 stroke
 newpath
 1152 0153 moveto
 1292 0130 lineto
 stroke
 newpath
 1439 0071 moveto
 1417 0212 lineto
 stroke
 newpath
 1498 0153 moveto
 1358 0130 lineto
 stroke
 /xa 1325 def /ya 0 def /xb 1325 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  -149  0 moveto
  -142  10 lineto
 stroke
 newpath
  -142  10 moveto
  -151  19 lineto
 stroke
 newpath
  -151  19 moveto
  -158  27 lineto
 stroke
 newpath
  -158  27 moveto
  -150  38 lineto
 stroke
 newpath
  -150  38 moveto
  -149  48 lineto
 stroke
 newpath
  -149  48 moveto
  -162  54 lineto
 stroke
 newpath
  -162  54 moveto
  -166  62 lineto
 stroke
 newpath
  -166  62 moveto
  -160  75 lineto
 stroke
 newpath
  -160  75 moveto
  -165  84 lineto
 stroke
 newpath
  -165  84 moveto
  -179  87 lineto
 stroke
 newpath
  -286  165 moveto
  -292  165 lineto
 stroke
 newpath
  -292  165 moveto
  -297  171 lineto
 stroke
 newpath
  -297  171 moveto
  -301  179 lineto
 stroke
 newpath
  -301  179 moveto
  -307  181 lineto
 stroke
 newpath
  -307  181 moveto
  -313  177 lineto
 stroke
 newpath
  -313  177 moveto
  -319  170 lineto
 stroke
 newpath
  -319  170 moveto
  -325  168 lineto
 stroke
 newpath
  -325  168 moveto
  -331  172 lineto
 stroke
 newpath
  -331  172 moveto
  -337  179 lineto
 stroke
 newpath
  -337  179 moveto
  -343  181 lineto
 stroke
 newpath
  -415  157 moveto
  -416  152 lineto
 stroke
 newpath
  -416  152 moveto
  -417  146 lineto
 stroke
 newpath
  -417  146 moveto
  -418  141 lineto
 stroke
 newpath
  -418  141 moveto
  -420  138 lineto
 stroke
 newpath
  -420  138 moveto
  -424  137 lineto
 stroke
 newpath
  -424  137 moveto
  -429  138 lineto
 stroke
 newpath
  -429  138 moveto
  -434  139 lineto
 stroke
 newpath
  -434  139 moveto
  -439  139 lineto
 stroke
 newpath
  -439  139 moveto
  -443  138 lineto
 stroke
 newpath
  -443  138 moveto
  -445  134 lineto
 stroke
 newpath
  -486  72 moveto
  -482  62 lineto
 stroke
 newpath
  -482  62 moveto
  -484  56 lineto
 stroke
 newpath
  -484  56 moveto
  -494  51 lineto
 stroke
 newpath
  -494  51 moveto
  -500  45 lineto
 stroke
 newpath
  -500  45 moveto
  -497  37 lineto
 stroke
 newpath
  -497  37 moveto
  -490  28 lineto
 stroke
 newpath
  -490  28 moveto
  -493  21 lineto
 stroke
 newpath
  -493  21 moveto
  -502  15 lineto
 stroke
 newpath
  -502  15 moveto
  -506  8 lineto
 stroke
 newpath
  -506  8 moveto
  -499  0 lineto
 stroke
 newpath
  675  0 moveto
  682  10 lineto
 stroke
 newpath
  682  10 moveto
  673  19 lineto
 stroke
 newpath
  673  19 moveto
  666  27 lineto
 stroke
 newpath
  666  27 moveto
  674  38 lineto
 stroke
 newpath
  674  38 moveto
  675  48 lineto
 stroke
 newpath
  675  48 moveto
  662  54 lineto
 stroke
 newpath
  662  54 moveto
  658  62 lineto
 stroke
 newpath
  658  62 moveto
  664  75 lineto
 stroke
 newpath
  664  75 moveto
  659  84 lineto
 stroke
 newpath
  659  84 moveto
  645  87 lineto
 stroke
 newpath
  538  165 moveto
  530  167 lineto
 stroke
 newpath
  530  167 moveto
  524  177 lineto
 stroke
 newpath
  524  177 moveto
  516  181 lineto
 stroke
 newpath
  516  181 moveto
  508  174 lineto
 stroke
 newpath
  508  174 moveto
  500  168 lineto
 stroke
 newpath
  500  168 moveto
  492  174 lineto
 stroke
 newpath
  492  174 moveto
  484  181 lineto
 stroke
 newpath
  484  181 moveto
  476  177 lineto
 stroke
 newpath
  476  177 moveto
  470  167 lineto
 stroke
 newpath
  470  167 moveto
  462  165 lineto
 stroke
 newpath
  355  87 moveto
  341  84 lineto
 stroke
 newpath
  341  84 moveto
  336  75 lineto
 stroke
 newpath
  336  75 moveto
  342  62 lineto
 stroke
 newpath
  342  62 moveto
  338  54 lineto
 stroke
 newpath
  338  54 moveto
  325  48 lineto
 stroke
 newpath
  325  48 moveto
  326  38 lineto
 stroke
 newpath
  326  38 moveto
  334  27 lineto
 stroke
 newpath
  334  27 moveto
  327  19 lineto
 stroke
 newpath
  327  19 moveto
  318  10 lineto
 stroke
 newpath
  318  10 moveto
  325  0 lineto
 stroke
 newpath
  1500  0 moveto
  1507  10 lineto
 stroke
 newpath
  1507  10 moveto
  1498  19 lineto
 stroke
 newpath
  1498  19 moveto
  1491  27 lineto
 stroke
 newpath
  1491  27 moveto
  1499  38 lineto
 stroke
 newpath
  1499  38 moveto
  1500  48 lineto
 stroke
 newpath
  1500  48 moveto
  1487  54 lineto
 stroke
 newpath
  1487  54 moveto
  1483  62 lineto
 stroke
 newpath
  1483  62 moveto
  1489  75 lineto
 stroke
 newpath
  1489  75 moveto
  1484  84 lineto
 stroke
 newpath
  1484  84 moveto
  1470  87 lineto
 stroke
 newpath
  1363  165 moveto
  1355  167 lineto
 stroke
 newpath
  1355  167 moveto
  1349  177 lineto
 stroke
 newpath
  1349  177 moveto
  1341  181 lineto
 stroke
 newpath
  1341  181 moveto
  1333  174 lineto
 stroke
 newpath
  1333  174 moveto
  1325  168 lineto
 stroke
 newpath
  1325  168 moveto
  1317  174 lineto
 stroke
 newpath
  1317  174 moveto
  1309  181 lineto
 stroke
 newpath
  1309  181 moveto
  1301  177 lineto
 stroke
 newpath
  1301  177 moveto
  1295  167 lineto
 stroke
 newpath
  1295  167 moveto
  1287  165 lineto
 stroke
 newpath
  1180  87 moveto
  1166  84 lineto
 stroke
 newpath
  1166  84 moveto
  1161  75 lineto
 stroke
 newpath
  1161  75 moveto
  1167  62 lineto
 stroke
 newpath
  1167  62 moveto
  1163  54 lineto
 stroke
 newpath
  1163  54 moveto
  1150  48 lineto
 stroke
 newpath
  1150  48 moveto
  1151  38 lineto
 stroke
 newpath
  1151  38 moveto
  1159  27 lineto
 stroke
 newpath
  1159  27 moveto
  1152  19 lineto
 stroke
 newpath
  1152  19 moveto
  1143  10 lineto
 stroke
 newpath
  1143  10 moveto
  1150  0 lineto
 stroke
%%EndDocument
 @endspecial 345 2091 a @beginspecial @setspecial
%%BeginDocument: Fig4.fig
 .150 .150 scale currentlinewidth 10 mul 4 div setlinewidth
 /xa -240 def /ya 0 def /xb -160 def /yb 0 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 -100 0 60 0 360 arc
 stroke
 newpath
 -142 -42 moveto
 -058 +42 lineto
 stroke
 newpath
 -058 -42 moveto
 -142 +42 lineto
 stroke
 /xa -40 def /ya 0 def /xb 40 def /yb 0 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  80 +10 moveto
 120 +10 lineto
 stroke
 newpath
  80 -10 moveto
 120 -10 lineto
 stroke
 /xa 160 def /ya 0 def /xb 240 def /yb 0 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 300 0 60 0 360 arc
 stroke
 /xa 360 def /ya 0 def /xb 440 def /yb 0 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 /xa 300 def /ya -60 def /xb 300 def /yb 60 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 480 +00 moveto
 520 +00 lineto
 stroke
 newpath
 500 -20 moveto
 500 +20 lineto
 stroke
 /xa 560 def /ya 0 def /xb 640 def /yb 0 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 700 0 60 0 360 arc
 stroke
 /xa 760 def /ya 0 def /xb 840 def /yb 0 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 /xa 648 def /ya 30 def /xb 752 def /yb 30 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 880 +00 moveto
 920 +00 lineto
 stroke
 newpath
 900 -20 moveto
 900 +20 lineto
 stroke
 /xa 960 def /ya 0 def /xb 1040 def /yb 0 def /rad 25 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 1100 0 60 0 360 arc
 stroke
 /xa 1160 def /ya 0 def /xb 1240 def /yb 0 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 /xa 1048 def /ya -30 def /xb 1152 def /yb -30 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
%%EndDocument
 @endspecial 836 2782 a(Figure)19 b(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% End of the 1' postscript file: Figure #1      %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Beginning of the 2' postscript file: Figure #2 %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.480 Copyright 1986-92 Radical Eye Software
%%Title: FI2.DVI
%%Pages: 1 1
%%BoundingBox: 0 0 596 842
%%DocumentPaperSizes: a4
%%EndComments
%DVIPSCommandLine:
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}if}N
/@start{userdict /start-hook known{start-hook}if /VResolution X /Resolution X
1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn
put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1
0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
statusdict begin /product where{pop product dup length 7 ge{0 7 getinterval
(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{moveto}B
/delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B
/k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1
w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{
/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1440 300 300 @start /Fa 14
118 df<000800100020004000C0018001800300060006000E000C001C001C0018003800380030
0070007000700070007000F000E000E000E000E000E000E000E000E000E000E000E000E000E000
F0007000700070007000700030003800380018001C001C000C000E000600060003000180018000
C000400020001000080D3D7AAC17>40 D<800040002000100018000C000C000600030003000380
018001C001C000C000E000E0006000700070007000700070007800380038003800380038003800
38003800380038003800380038007800700070007000700070006000E000E000C001C001C00180
03800300030006000C000C00180010002000400080000D3D7DAC17>I<00FE0007FF800E07E018
03F02001F82000F840007C40007CF8007EFC007EFC003EFC003EFC003E78007E00007E00007C00
007C0000F80000F80001F00001E00003C0000780000700000E00001C0000380000700000600000
C0000180020300020600040C000418000410000C3FFFFC7FFFF8FFFFF8FFFFF817287DA71E>50
D<FFFFFFFF00FFFFFFFF0007E0003F0003E000070003E000038003E000018003E000018003E000
008003E000008003E000008003E000008003E000004003E001004003E001004003E001000003E0
01000003E003000003E003000003E00F000003FFFF000003FFFF000003E00F000003E003000003
E003000003E001000003E001000003E001000003E001000003E000000003E000000003E0000000
03E000000003E000000003E000000003E000000003E000000003E000000003E000000007F00000
00FFFFC00000FFFFC0000022297EA827>70 D<01FC00000E0780001001C0003C00E0003E00F000
3E0078001C00780008007800000078000000780000007800007FF80003E078000F8078001F0078
003E0078007C00780078007820F8007820F8007820F8007820F800F8207C00F8203C013C401F06
3FC007F80F001B1A7E991E>97 D<0F000000FF000000FF0000001F0000000F0000000F0000000F
0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F000000
0F07E0000F1838000F600E000F8007000F8007800F0003C00F0003C00F0001E00F0001E00F0001
F00F0001F00F0001F00F0001F00F0001F00F0001F00F0001F00F0001E00F0001E00F0003E00F00
03C00F0003800F8007800E800F000E401C000C303800080FC0001C2A7EA921>I<007F8001C070
0780080F003C1E007C3C007C3C00387C0010780000F80000F80000F80000F80000F80000F80000
F80000F800007800007C00003C00043C00041E00080F001007802001C0C0007F00161A7E991B>
I<00000F000000FF000000FF0000001F0000000F0000000F0000000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F00003F0F0001C0CF0003802F000F
001F001E001F001C000F003C000F007C000F0078000F0078000F00F8000F00F8000F00F8000F00
F8000F00F8000F00F8000F00F8000F0078000F0078000F003C000F003C000F001E001F000E002F
0007004F8001C18FF0007E0FF01C2A7EA921>I<007E0003C3800700E00E00F01C00703C00783C
003878003C78003CF8003CF8003CFFFFFCF80000F80000F80000F80000F800007800007C00003C
00043C00041E00080E001007002001C0C0007F00161A7E991B>I<001F000070C000E1E001C3E0
03C3E00381C0078080078000078000078000078000078000078000078000078000078000FFFE00
FFFE00078000078000078000078000078000078000078000078000078000078000078000078000
07800007800007800007800007800007800007800007800007800007C0007FFC007FFC00132A7F
A912>I<0000078000FC18400787A1C00E01C1C01E01E0803C00F0003C00F0007C00F8007C00F8
007C00F8007C00F8007C00F8003C00F0003C00F0001E01E0000E01C0001F87800010FC00001000
00003000000030000000380000001C0000001FFFC0000FFFF80007FFFC001C003E0030000F0070
00070060000380E0000380E0000380E0000380E0000380700007007000070038000E000C001800
0780F00000FF80001A287E9A1E>I<1E003F003F003F003F001E00000000000000000000000000
0000000000000F00FF00FF001F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F000F000F000F000F000F00FFF0FFF00C297EA811>105 D<0F0F80FF11C0FF23E01F43
E00F83E00F81C00F80000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00
000F00000F00000F00000F00000F00000F00000F8000FFF800FFF800131A7E9917>114
D<0F000F00FF00FF00FF00FF001F001F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F
000F000F001F000F001F0007002F0003804F8001C08FF0007F0FF01C1A7E9921>117
D E /Fb 2 102 df<0030003000780078007800780078007800F000F000F000F000F000F000F0
00F001E001E001E001E001E001E001E001E003C003C003C003C003C003C003C003C00780078007
80078207800782078007820F800F040F800F040F8017040FC027081EE0C3981E3F00E01E000000
1E0000003C0000003C0000003C0000003C00000078000000780000007800000078000000F00000
00F0000000600000001F277E9924>22 D<000FE000383000E00803C00C07800C0F000C1E000C3E
00183E00187C00707C03C07FFE00F80000F80000F80000F80000F80000F80000F8000078000278
00043800083C00301C004006038001FC00171A7E991C>101 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%BeginPaperSize: a4
%% a4
%%EndPaperSize

%%EndSetup
%%Page: 1 1
bop 72 231 a Fb(\026)590 b(\026)g(\026)120 24 y(e)303 -47 y(e)482
24 y(e)834 107 y(e)929 66 y(e)911 343 y Fa(\(a\))1029 107 y
Fb(e)1377 77 y(e)1501 28 y(e)1625 77 y(e)495 190 y @beginspecial
@setspecial
%%BeginDocument: Fig1.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
  0  0 moveto
  9  7 lineto
 stroke
 newpath
  9  7 moveto
  8  15 lineto
 stroke
 newpath
  8  15 moveto
  -1  21 lineto
 stroke
 newpath
  -1  21 moveto
  -10  27 lineto
 stroke
 newpath
  -10  27 moveto
  -10  33 lineto
 stroke
 newpath
  -10  33 moveto
  -1  42 lineto
 stroke
 newpath
  -1  42 moveto
  3  51 lineto
 stroke
 newpath
  3  51 moveto
  0  57 lineto
 stroke
 newpath
  0  57 moveto
  -12  61 lineto
 stroke
 newpath
  -12  61 moveto
  -20  65 lineto
 stroke
 newpath
  -20  65 moveto
  -19  73 lineto
 stroke
 newpath
  -19  73 moveto
  -13  83 lineto
 stroke
 newpath
  -13  83 moveto
  -10  92 lineto
 stroke
 newpath
  -10  92 moveto
  -18  96 lineto
 stroke
 newpath
  -18  96 moveto
  -30  98 lineto
 stroke
 newpath
  -95  181 moveto
  -97  184 lineto
 stroke
 newpath
  -97  184 moveto
  -101  184 lineto
 stroke
 newpath
  -101  184 moveto
  -106  182 lineto
 stroke
 newpath
  -106  182 moveto
  -112  179 lineto
 stroke
 newpath
  -112  179 moveto
  -117  176 lineto
 stroke
 newpath
  -117  176 moveto
  -121  174 lineto
 stroke
 newpath
  -121  174 moveto
  -125  175 lineto
 stroke
 newpath
  -125  175 moveto
  -127  178 lineto
 stroke
 newpath
  -127  178 moveto
  -129  183 lineto
 stroke
 newpath
  -129  183 moveto
  -130  190 lineto
 stroke
 newpath
  -130  190 moveto
  -132  195 lineto
 stroke
 newpath
  -132  195 moveto
  -134  199 lineto
 stroke
 newpath
  -134  199 moveto
  -138  201 lineto
 stroke
 newpath
  -138  201 moveto
  -142  199 lineto
 stroke
 newpath
  -142  199 moveto
  -147  196 lineto
 stroke
 newpath
  -251  196 moveto
  -256  199 lineto
 stroke
 newpath
  -256  199 moveto
  -260  201 lineto
 stroke
 newpath
  -260  201 moveto
  -264  199 lineto
 stroke
 newpath
  -264  199 moveto
  -266  195 lineto
 stroke
 newpath
  -266  195 moveto
  -268  190 lineto
 stroke
 newpath
  -268  190 moveto
  -269  183 lineto
 stroke
 newpath
  -269  183 moveto
  -271  178 lineto
 stroke
 newpath
  -271  178 moveto
  -273  175 lineto
 stroke
 newpath
  -273  175 moveto
  -277  174 lineto
 stroke
 newpath
  -277  174 moveto
  -281  176 lineto
 stroke
 newpath
  -281  176 moveto
  -286  179 lineto
 stroke
 newpath
  -286  179 moveto
  -292  182 lineto
 stroke
 newpath
  -292  182 moveto
  -297  184 lineto
 stroke
 newpath
  -297  184 moveto
  -301  184 lineto
 stroke
 newpath
  -301  184 moveto
  -303  181 lineto
 stroke
 newpath
  -368  98 moveto
  -380  96 lineto
 stroke
 newpath
  -380  96 moveto
  -388  92 lineto
 stroke
 newpath
  -388  92 moveto
  -385  83 lineto
 stroke
 newpath
  -385  83 moveto
  -379  73 lineto
 stroke
 newpath
  -379  73 moveto
  -378  65 lineto
 stroke
 newpath
  -378  65 moveto
  -386  61 lineto
 stroke
 newpath
  -386  61 moveto
  -398  57 lineto
 stroke
 newpath
  -398  57 moveto
  -402  51 lineto
 stroke
 newpath
  -402  51 moveto
  -397  42 lineto
 stroke
 newpath
  -397  42 moveto
  -388  33 lineto
 stroke
 newpath
  -388  33 moveto
  -388  27 lineto
 stroke
 newpath
  -388  27 moveto
  -397  21 lineto
 stroke
 newpath
  -397  21 moveto
  -407  15 lineto
 stroke
 newpath
  -407  15 moveto
  -408  7 lineto
 stroke
 newpath
  -408  7 moveto
  -399  0 lineto
 stroke
 newpath
  600  0 moveto
  605  4 lineto
 stroke
 newpath
  605  4 moveto
  608  8 lineto
 stroke
 newpath
  608  8 moveto
  609  11 lineto
 stroke
 newpath
  609  11 moveto
  608  15 lineto
 stroke
 newpath
  608  15 moveto
  603  18 lineto
 stroke
 newpath
  603  18 moveto
  598  21 lineto
 stroke
 newpath
  598  21 moveto
  592  23 lineto
 stroke
 newpath
  592  23 moveto
  588  25 lineto
 stroke
 newpath
  588  25 moveto
  586  28 lineto
 stroke
 newpath
  586  28 moveto
  586  31 lineto
 stroke
 newpath
  586  31 moveto
  588  36 lineto
 stroke
 newpath
  588  36 moveto
  591  41 lineto
 stroke
 newpath
  591  41 moveto
  594  46 lineto
 stroke
 newpath
  594  46 moveto
  596  51 lineto
 stroke
 newpath
  596  51 moveto
  595  55 lineto
 stroke
 newpath
  550  87 moveto
  547  85 lineto
 stroke
 newpath
  547  85 moveto
  545  84 lineto
 stroke
 newpath
  545  84 moveto
  542  83 lineto
 stroke
 newpath
  542  83 moveto
  540  82 lineto
 stroke
 newpath
  540  82 moveto
  538  82 lineto
 stroke
 newpath
  538  82 moveto
  537  82 lineto
 stroke
 newpath
  537  82 moveto
  535  83 lineto
 stroke
 newpath
  535  83 moveto
  534  85 lineto
 stroke
 newpath
  534  85 moveto
  533  87 lineto
 stroke
 newpath
  533  87 moveto
  532  89 lineto
 stroke
 newpath
  532  89 moveto
  532  92 lineto
 stroke
 newpath
  532  92 moveto
  531  95 lineto
 stroke
 newpath
  531  95 moveto
  530  98 lineto
 stroke
 newpath
  530  98 moveto
  529  101 lineto
 stroke
 newpath
  529  101 moveto
  528  103 lineto
 stroke
 newpath
  472  103 moveto
  471  101 lineto
 stroke
 newpath
  471  101 moveto
  470  98 lineto
 stroke
 newpath
  470  98 moveto
  469  95 lineto
 stroke
 newpath
  469  95 moveto
  468  92 lineto
 stroke
 newpath
  468  92 moveto
  468  89 lineto
 stroke
 newpath
  468  89 moveto
  467  87 lineto
 stroke
 newpath
  467  87 moveto
  466  85 lineto
 stroke
 newpath
  466  85 moveto
  465  83 lineto
 stroke
 newpath
  465  83 moveto
  463  82 lineto
 stroke
 newpath
  463  82 moveto
  462  82 lineto
 stroke
 newpath
  462  82 moveto
  460  82 lineto
 stroke
 newpath
  460  82 moveto
  458  83 lineto
 stroke
 newpath
  458  83 moveto
  455  84 lineto
 stroke
 newpath
  455  84 moveto
  453  85 lineto
 stroke
 newpath
  453  85 moveto
  450  87 lineto
 stroke
 newpath
  405  55 moveto
  404  51 lineto
 stroke
 newpath
  404  51 moveto
  406  46 lineto
 stroke
 newpath
  406  46 moveto
  409  41 lineto
 stroke
 newpath
  409  41 moveto
  412  36 lineto
 stroke
 newpath
  412  36 moveto
  414  31 lineto
 stroke
 newpath
  414  31 moveto
  414  28 lineto
 stroke
 newpath
  414  28 moveto
  412  25 lineto
 stroke
 newpath
  412  25 moveto
  408  23 lineto
 stroke
 newpath
  408  23 moveto
  402  21 lineto
 stroke
 newpath
  402  21 moveto
  397  18 lineto
 stroke
 newpath
  397  18 moveto
  392  15 lineto
 stroke
 newpath
  392  15 moveto
  391  11 lineto
 stroke
 newpath
  391  11 moveto
  392  8 lineto
 stroke
 newpath
  392  8 moveto
  395  4 lineto
 stroke
 newpath
  395  4 moveto
  400  0 lineto
 stroke
 newpath
  1266  0 moveto
  1273  5 lineto
 stroke
 newpath
  1273  5 moveto
  1276  10 lineto
 stroke
 newpath
  1276  10 moveto
  1273  15 lineto
 stroke
 newpath
  1273  15 moveto
  1267  19 lineto
 stroke
 newpath
  1267  19 moveto
  1259  22 lineto
 stroke
 newpath
  1259  22 moveto
  1254  26 lineto
 stroke
 newpath
  1254  26 moveto
  1253  30 lineto
 stroke
 newpath
  1253  30 moveto
  1257  36 lineto
 stroke
 newpath
  1257  36 moveto
  1262  42 lineto
 stroke
 newpath
  1262  42 moveto
  1266  48 lineto
 stroke
 newpath
  1266  48 moveto
  1265  53 lineto
 stroke
 newpath
  1265  53 moveto
  1260  56 lineto
 stroke
 newpath
  1260  56 moveto
  1252  58 lineto
 stroke
 newpath
  1252  58 moveto
  1244  59 lineto
 stroke
 newpath
  1244  59 moveto
  1240  62 lineto
 stroke
 newpath
  1200  115 moveto
  1196  113 lineto
 stroke
 newpath
  1196  113 moveto
  1192  112 lineto
 stroke
 newpath
  1192  112 moveto
  1189  111 lineto
 stroke
 newpath
  1189  111 moveto
  1187  111 lineto
 stroke
 newpath
  1187  111 moveto
  1185  112 lineto
 stroke
 newpath
  1185  112 moveto
  1184  114 lineto
 stroke
 newpath
  1184  114 moveto
  1183  117 lineto
 stroke
 newpath
  1183  117 moveto
  1182  121 lineto
 stroke
 newpath
  1182  121 moveto
  1181  126 lineto
 stroke
 newpath
  1181  126 moveto
  1180  130 lineto
 stroke
 newpath
  1180  130 moveto
  1179  133 lineto
 stroke
 newpath
  1179  133 moveto
  1177  136 lineto
 stroke
 newpath
  1177  136 moveto
  1175  137 lineto
 stroke
 newpath
  1175  137 moveto
  1172  137 lineto
 stroke
 newpath
  1172  137 moveto
  1169  135 lineto
 stroke
 newpath
  1097  135 moveto
  1094  137 lineto
 stroke
 newpath
  1094  137 moveto
  1091  137 lineto
 stroke
 newpath
  1091  137 moveto
  1089  136 lineto
 stroke
 newpath
  1089  136 moveto
  1087  133 lineto
 stroke
 newpath
  1087  133 moveto
  1086  130 lineto
 stroke
 newpath
  1086  130 moveto
  1085  126 lineto
 stroke
 newpath
  1085  126 moveto
  1084  121 lineto
 stroke
 newpath
  1084  121 moveto
  1083  117 lineto
 stroke
 newpath
  1083  117 moveto
  1082  114 lineto
 stroke
 newpath
  1082  114 moveto
  1081  112 lineto
 stroke
 newpath
  1081  112 moveto
  1079  111 lineto
 stroke
 newpath
  1079  111 moveto
  1077  111 lineto
 stroke
 newpath
  1077  111 moveto
  1074  112 lineto
 stroke
 newpath
  1074  112 moveto
  1070  113 lineto
 stroke
 newpath
  1070  113 moveto
  1067  115 lineto
 stroke
 newpath
  1026  62 moveto
  1022  59 lineto
 stroke
 newpath
  1022  59 moveto
  1014  58 lineto
 stroke
 newpath
  1014  58 moveto
  1006  56 lineto
 stroke
 newpath
  1006  56 moveto
  1001  53 lineto
 stroke
 newpath
  1001  53 moveto
  1000  48 lineto
 stroke
 newpath
  1000  48 moveto
  1004  42 lineto
 stroke
 newpath
  1004  42 moveto
  1009  36 lineto
 stroke
 newpath
  1009  36 moveto
  1013  30 lineto
 stroke
 newpath
  1013  30 moveto
  1012  26 lineto
 stroke
 newpath
  1012  26 moveto
  1007  22 lineto
 stroke
 newpath
  1007  22 moveto
  999  19 lineto
 stroke
 newpath
  999  19 moveto
  993  15 lineto
 stroke
 newpath
  993  15 moveto
  990  10 lineto
 stroke
 newpath
  990  10 moveto
  993  5 lineto
 stroke
 newpath
  993  5 moveto
  1000  0 lineto
 stroke
 newpath
 -500 0 moveto
 100 0 lineto
 stroke
 newpath
  -99  0 moveto
  -92  6 lineto
 stroke
 newpath
  -92  6 moveto
  -90  11 lineto
 stroke
 newpath
  -90  11 moveto
  -93  17 lineto
 stroke
 newpath
  -93  17 moveto
  -101  21 lineto
 stroke
 newpath
  -101  21 moveto
  -109  24 lineto
 stroke
 newpath
  -109  24 moveto
  -113  28 lineto
 stroke
 newpath
  -113  28 moveto
  -112  33 lineto
 stroke
 newpath
  -112  33 moveto
  -108  41 lineto
 stroke
 newpath
  -108  41 moveto
  -104  49 lineto
 stroke
 newpath
  -104  49 moveto
  -104  55 lineto
 stroke
 newpath
  -104  55 moveto
  -109  58 lineto
 stroke
 newpath
  -109  58 moveto
  -118  59 lineto
 stroke
 newpath
  -118  59 moveto
  -127  58 lineto
 stroke
 newpath
  -127  58 moveto
  -132  60 lineto
 stroke
 newpath
  -132  60 moveto
  -133  66 lineto
 stroke
 newpath
  -133  66 moveto
  -132  74 lineto
 stroke
 newpath
  -132  74 moveto
  -132  83 lineto
 stroke
 newpath
  -132  83 moveto
  -134  89 lineto
 stroke
 newpath
  -134  89 moveto
  -141  90 lineto
 stroke
 newpath
  -141  90 moveto
  -149  87 lineto
 stroke
 newpath
  -149  87 moveto
  -157  83 lineto
 stroke
 newpath
  -157  83 moveto
  -162  82 lineto
 stroke
 newpath
  -162  82 moveto
  -166  87 lineto
 stroke
 newpath
  -166  87 moveto
  -168  95 lineto
 stroke
 newpath
  -168  95 moveto
  -171  103 lineto
 stroke
 newpath
  -171  103 moveto
  -176  108 lineto
 stroke
 newpath
  -176  108 moveto
  -182  106 lineto
 stroke
 newpath
  -182  106 moveto
  -189  99 lineto
 stroke
 newpath
  -189  99 moveto
  -194  93 lineto
 stroke
 newpath
  -194  93 moveto
  -199  90 lineto
 stroke
 newpath
  -199  90 moveto
  -204  93 lineto
 stroke
 newpath
  -204  93 moveto
  -209  99 lineto
 stroke
 newpath
  -209  99 moveto
  -216  106 lineto
 stroke
 newpath
  -216  106 moveto
  -222  108 lineto
 stroke
 newpath
  -222  108 moveto
  -227  103 lineto
 stroke
 newpath
  -227  103 moveto
  -230  95 lineto
 stroke
 newpath
  -230  95 moveto
  -232  87 lineto
 stroke
 newpath
  -232  87 moveto
  -236  82 lineto
 stroke
 newpath
  -236  82 moveto
  -241  83 lineto
 stroke
 newpath
  -241  83 moveto
  -249  87 lineto
 stroke
 newpath
  -249  87 moveto
  -257  90 lineto
 stroke
 newpath
  -257  90 moveto
  -264  89 lineto
 stroke
 newpath
  -264  89 moveto
  -266  83 lineto
 stroke
 newpath
  -266  83 moveto
  -266  74 lineto
 stroke
 newpath
  -266  74 moveto
  -265  66 lineto
 stroke
 newpath
  -265  66 moveto
  -266  60 lineto
 stroke
 newpath
  -266  60 moveto
  -271  58 lineto
 stroke
 newpath
  -271  58 moveto
  -280  59 lineto
 stroke
 newpath
  -280  59 moveto
  -289  58 lineto
 stroke
 newpath
  -289  58 moveto
  -294  55 lineto
 stroke
 newpath
  -294  55 moveto
  -294  49 lineto
 stroke
 newpath
  -294  49 moveto
  -290  41 lineto
 stroke
 newpath
  -290  41 moveto
  -286  33 lineto
 stroke
 newpath
  -286  33 moveto
  -285  28 lineto
 stroke
 newpath
  -285  28 moveto
  -289  24 lineto
 stroke
 newpath
  -289  24 moveto
  -297  21 lineto
 stroke
 newpath
  -297  21 moveto
  -305  17 lineto
 stroke
 newpath
  -305  17 moveto
  -308  11 lineto
 stroke
 newpath
  -308  11 moveto
  -306  6 lineto
 stroke
 newpath
  -306  6 moveto
  -299  0 lineto
 stroke
 -341 141 52 0 360 arc
 stroke
 -200 200 52 0 360 arc
 stroke
 -059 141 52 0 360 arc
 stroke
 /xa -200 def /ya 0 def /xb -200 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  700  0 moveto
  707  5 lineto
 stroke
 newpath
  707  5 moveto
  710  11 lineto
 stroke
 newpath
  710  11 moveto
  707  16 lineto
 stroke
 newpath
  707  16 moveto
  700  21 lineto
 stroke
 newpath
  700  21 moveto
  692  25 lineto
 stroke
 newpath
  692  25 moveto
  688  30 lineto
 stroke
 newpath
  688  30 moveto
  689  35 lineto
 stroke
 newpath
  689  35 moveto
  694  41 lineto
 stroke
 newpath
  694  41 moveto
  700  48 lineto
 stroke
 newpath
  700  48 moveto
  703  54 lineto
 stroke
 newpath
  703  54 moveto
  700  59 lineto
 stroke
 newpath
  700  59 moveto
  693  63 lineto
 stroke
 newpath
  693  63 moveto
  684  65 lineto
 stroke
 newpath
  684  65 moveto
  678  68 lineto
 stroke
 newpath
  678  68 moveto
  676  73 lineto
 stroke
 newpath
  676  73 moveto
  679  80 lineto
 stroke
 newpath
  679  80 moveto
  684  88 lineto
 stroke
 newpath
  684  88 moveto
  686  95 lineto
 stroke
 newpath
  686  95 moveto
  684  100 lineto
 stroke
 newpath
  684  100 moveto
  678  103 lineto
 stroke
 newpath
  678  103 moveto
  669  103 lineto
 stroke
 newpath
  669  103 moveto
  661  104 lineto
 stroke
 newpath
  661  104 moveto
  657  108 lineto
 stroke
 newpath
  657  108 moveto
  657  114 lineto
 stroke
 newpath
  657  114 moveto
  660  123 lineto
 stroke
 newpath
  660  123 moveto
  661  131 lineto
 stroke
 newpath
  661  131 moveto
  660  136 lineto
 stroke
 newpath
  660  136 moveto
  654  138 lineto
 stroke
 newpath
  654  138 moveto
  645  137 lineto
 stroke
 newpath
  645  137 moveto
  636  136 lineto
 stroke
 newpath
  636  136 moveto
  631  138 lineto
 stroke
 newpath
  631  138 moveto
  629  143 lineto
 stroke
 newpath
  629  143 moveto
  629  151 lineto
 stroke
 newpath
  629  151 moveto
  630  160 lineto
 stroke
 newpath
  630  160 moveto
  628  167 lineto
 stroke
 newpath
  628  167 moveto
  622  168 lineto
 stroke
 newpath
  622  168 moveto
  614  166 lineto
 stroke
 newpath
  614  166 moveto
  606  163 lineto
 stroke
 newpath
  606  163 moveto
  599  162 lineto
 stroke
 newpath
  599  162 moveto
  596  166 lineto
 stroke
 newpath
  596  166 moveto
  594  173 lineto
 stroke
 newpath
  594  173 moveto
  593  182 lineto
 stroke
 newpath
  593  182 moveto
  590  189 lineto
 stroke
 newpath
  590  189 moveto
  585  191 lineto
 stroke
 newpath
  585  191 moveto
  578  188 lineto
 stroke
 newpath
  578  188 moveto
  570  183 lineto
 stroke
 newpath
  570  183 moveto
  564  180 lineto
 stroke
 newpath
  564  180 moveto
  559  181 lineto
 stroke
 newpath
  559  181 moveto
  555  187 lineto
 stroke
 newpath
  555  187 moveto
  552  196 lineto
 stroke
 newpath
  552  196 moveto
  549  203 lineto
 stroke
 newpath
  549  203 moveto
  544  205 lineto
 stroke
 newpath
  544  205 moveto
  537  202 lineto
 stroke
 newpath
  537  202 moveto
  531  196 lineto
 stroke
 newpath
  531  196 moveto
  525  190 lineto
 stroke
 newpath
  525  190 moveto
  520  189 lineto
 stroke
 newpath
  520  189 moveto
  515  193 lineto
 stroke
 newpath
  515  193 moveto
  510  200 lineto
 stroke
 newpath
  510  200 moveto
  505  207 lineto
 stroke
 newpath
  505  207 moveto
  500  210 lineto
 stroke
 newpath
  500  210 moveto
  495  207 lineto
 stroke
 newpath
  495  207 moveto
  490  200 lineto
 stroke
 newpath
  490  200 moveto
  485  193 lineto
 stroke
 newpath
  485  193 moveto
  480  189 lineto
 stroke
 newpath
  480  189 moveto
  475  190 lineto
 stroke
 newpath
  475  190 moveto
  469  196 lineto
 stroke
 newpath
  469  196 moveto
  463  202 lineto
 stroke
 newpath
  463  202 moveto
  456  205 lineto
 stroke
 newpath
  456  205 moveto
  451  203 lineto
 stroke
 newpath
  451  203 moveto
  448  196 lineto
 stroke
 newpath
  448  196 moveto
  445  187 lineto
 stroke
 newpath
  445  187 moveto
  441  181 lineto
 stroke
 newpath
  441  181 moveto
  436  180 lineto
 stroke
 newpath
  436  180 moveto
  430  183 lineto
 stroke
 newpath
  430  183 moveto
  422  188 lineto
 stroke
 newpath
  422  188 moveto
  415  191 lineto
 stroke
 newpath
  415  191 moveto
  410  189 lineto
 stroke
 newpath
  410  189 moveto
  407  182 lineto
 stroke
 newpath
  407  182 moveto
  406  173 lineto
 stroke
 newpath
  406  173 moveto
  404  166 lineto
 stroke
 newpath
  404  166 moveto
  401  162 lineto
 stroke
 newpath
  401  162 moveto
  394  163 lineto
 stroke
 newpath
  394  163 moveto
  386  166 lineto
 stroke
 newpath
  386  166 moveto
  378  168 lineto
 stroke
 newpath
  378  168 moveto
  372  167 lineto
 stroke
 newpath
  372  167 moveto
  370  160 lineto
 stroke
 newpath
  370  160 moveto
  371  151 lineto
 stroke
 newpath
  371  151 moveto
  371  143 lineto
 stroke
 newpath
  371  143 moveto
  369  138 lineto
 stroke
 newpath
  369  138 moveto
  364  136 lineto
 stroke
 newpath
  364  136 moveto
  355  137 lineto
 stroke
 newpath
  355  137 moveto
  346  138 lineto
 stroke
 newpath
  346  138 moveto
  340  136 lineto
 stroke
 newpath
  340  136 moveto
  339  131 lineto
 stroke
 newpath
  339  131 moveto
  340  123 lineto
 stroke
 newpath
  340  123 moveto
  343  114 lineto
 stroke
 newpath
  343  114 moveto
  343  108 lineto
 stroke
 newpath
  343  108 moveto
  339  104 lineto
 stroke
 newpath
  339  104 moveto
  331  103 lineto
 stroke
 newpath
  331  103 moveto
  322  103 lineto
 stroke
 newpath
  322  103 moveto
  316  100 lineto
 stroke
 newpath
  316  100 moveto
  314  95 lineto
 stroke
 newpath
  314  95 moveto
  316  88 lineto
 stroke
 newpath
  316  88 moveto
  321  80 lineto
 stroke
 newpath
  321  80 moveto
  324  73 lineto
 stroke
 newpath
  324  73 moveto
  322  68 lineto
 stroke
 newpath
  322  68 moveto
  316  65 lineto
 stroke
 newpath
  316  65 moveto
  307  63 lineto
 stroke
 newpath
  307  63 moveto
  300  59 lineto
 stroke
 newpath
  300  59 moveto
  297  54 lineto
 stroke
 newpath
  297  54 moveto
  300  48 lineto
 stroke
 newpath
  300  48 moveto
  306  41 lineto
 stroke
 newpath
  306  41 moveto
  311  35 lineto
 stroke
 newpath
  311  35 moveto
  312  30 lineto
 stroke
 newpath
  312  30 moveto
  308  25 lineto
 stroke
 newpath
  308  25 moveto
  300  21 lineto
 stroke
 newpath
  300  21 moveto
  293  16 lineto
 stroke
 newpath
  293  16 moveto
  290  11 lineto
 stroke
 newpath
  290  11 moveto
  293  5 lineto
 stroke
 newpath
  293  5 moveto
  300  0 lineto
 stroke
 newpath
 200 0 moveto
 800 0 lineto
 stroke
 429 71 26 0 360 arc
 stroke
 571 71 26 0 360 arc
 stroke
 500 100 26 0 360 arc
 stroke
 /xa 500 def /ya 0 def /xb 500 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  1134  0 moveto
  1140  -3 lineto
 stroke
 newpath
  1140  -3 moveto
  1144  -7 lineto
 stroke
 newpath
  1144  -7 moveto
  1144  -11 lineto
 stroke
 newpath
  1144  -11 moveto
  1142  -15 lineto
 stroke
 newpath
  1142  -15 moveto
  1137  -20 lineto
 stroke
 newpath
  1137  -20 moveto
  1132  -25 lineto
 stroke
 newpath
  1132  -25 moveto
  1129  -30 lineto
 stroke
 newpath
  1129  -30 moveto
  1129  -35 lineto
 stroke
 newpath
  1129  -35 moveto
  1132  -38 lineto
 stroke
 newpath
  1132  -38 moveto
  1138  -41 lineto
 stroke
 newpath
  1138  -41 moveto
  1144  -43 lineto
 stroke
 newpath
  1144  -43 moveto
  1151  -45 lineto
 stroke
 newpath
  1151  -45 moveto
  1154  -48 lineto
 stroke
 newpath
  1154  -48 moveto
  1155  -52 lineto
 stroke
 newpath
  1155  -52 moveto
  1153  -57 lineto
 stroke
 newpath
  1153  -57 moveto
  1149  -64 lineto
 stroke
 newpath
  1149  -64 moveto
  1147  -70 lineto
 stroke
 newpath
  1147  -70 moveto
  1147  -75 lineto
 stroke
 newpath
  1147  -75 moveto
  1149  -79 lineto
 stroke
 newpath
  1149  -79 moveto
  1155  -81 lineto
 stroke
 newpath
  1155  -81 moveto
  1162  -81 lineto
 stroke
 newpath
  1162  -81 moveto
  1169  -80 lineto
 stroke
 newpath
  1169  -80 moveto
  1174  -81 lineto
 stroke
 newpath
  1174  -81 moveto
  1177  -83 lineto
 stroke
 newpath
  1177  -83 moveto
  1178  -88 lineto
 stroke
 newpath
  1178  -88 moveto
  1177  -95 lineto
 stroke
 newpath
  1177  -95 moveto
  1176  -102 lineto
 stroke
 newpath
  1176  -102 moveto
  1177  -108 lineto
 stroke
 newpath
  1177  -108 moveto
  1179  -112 lineto
 stroke
 newpath
  1179  -112 moveto
  1184  -113 lineto
 stroke
 newpath
  1184  -113 moveto
  1190  -112 lineto
 stroke
 newpath
  1190  -112 moveto
  1197  -109 lineto
 stroke
 newpath
  1197  -109 moveto
  1203  -107 lineto
 stroke
 newpath
  1203  -107 moveto
  1208  -107 lineto
 stroke
 newpath
  1208  -107 moveto
  1211  -110 lineto
 stroke
 newpath
  1211  -110 moveto
  1212  -115 lineto
 stroke
 newpath
  1212  -115 moveto
  1214  -122 lineto
 stroke
 newpath
  1214  -122 moveto
  1216  -129 lineto
 stroke
 newpath
  1216  -129 moveto
  1219  -133 lineto
 stroke
 newpath
  1219  -133 moveto
  1223  -135 lineto
 stroke
 newpath
  1223  -135 moveto
  1228  -133 lineto
 stroke
 newpath
  1228  -133 moveto
  1234  -128 lineto
 stroke
 newpath
  1234  -128 moveto
  1239  -124 lineto
 stroke
 newpath
  1239  -124 moveto
  1244  -121 lineto
 stroke
 newpath
  1244  -121 moveto
  1248  -121 lineto
 stroke
 newpath
  1248  -121 moveto
  1251  -124 lineto
 stroke
 newpath
  1251  -124 moveto
  1255  -129 lineto
 stroke
 newpath
  1255  -129 moveto
  1258  -135 lineto
 stroke
 newpath
  1258  -135 moveto
  1263  -140 lineto
 stroke
 newpath
  1263  -140 moveto
  1267  -142 lineto
 stroke
 newpath
  1267  -142 moveto
  1271  -140 lineto
 stroke
 newpath
  1271  -140 moveto
  1276  -135 lineto
 stroke
 newpath
  1276  -135 moveto
  1279  -129 lineto
 stroke
 newpath
  1279  -129 moveto
  1283  -124 lineto
 stroke
 newpath
  1283  -124 moveto
  1286  -121 lineto
 stroke
 newpath
  1286  -121 moveto
  1290  -121 lineto
 stroke
 newpath
  1290  -121 moveto
  1295  -124 lineto
 stroke
 newpath
  1295  -124 moveto
  1300  -128 lineto
 stroke
 newpath
  1300  -128 moveto
  1306  -133 lineto
 stroke
 newpath
  1306  -133 moveto
  1311  -135 lineto
 stroke
 newpath
  1311  -135 moveto
  1315  -133 lineto
 stroke
 newpath
  1315  -133 moveto
  1318  -129 lineto
 stroke
 newpath
  1318  -129 moveto
  1320  -122 lineto
 stroke
 newpath
  1320  -122 moveto
  1322  -115 lineto
 stroke
 newpath
  1322  -115 moveto
  1323  -110 lineto
 stroke
 newpath
  1323  -110 moveto
  1326  -107 lineto
 stroke
 newpath
  1326  -107 moveto
  1331  -107 lineto
 stroke
 newpath
  1331  -107 moveto
  1337  -109 lineto
 stroke
 newpath
  1337  -109 moveto
  1344  -112 lineto
 stroke
 newpath
  1344  -112 moveto
  1350  -113 lineto
 stroke
 newpath
  1350  -113 moveto
  1355  -112 lineto
 stroke
 newpath
  1355  -112 moveto
  1357  -108 lineto
 stroke
 newpath
  1357  -108 moveto
  1358  -102 lineto
 stroke
 newpath
  1358  -102 moveto
  1357  -95 lineto
 stroke
 newpath
  1357  -95 moveto
  1356  -88 lineto
 stroke
 newpath
  1356  -88 moveto
  1357  -83 lineto
 stroke
 newpath
  1357  -83 moveto
  1360  -81 lineto
 stroke
 newpath
  1360  -81 moveto
  1365  -80 lineto
 stroke
 newpath
  1365  -80 moveto
  1372  -81 lineto
 stroke
 newpath
  1372  -81 moveto
  1379  -81 lineto
 stroke
 newpath
  1379  -81 moveto
  1385  -79 lineto
 stroke
 newpath
  1385  -79 moveto
  1387  -75 lineto
 stroke
 newpath
  1387  -75 moveto
  1387  -70 lineto
 stroke
 newpath
  1387  -70 moveto
  1385  -64 lineto
 stroke
 newpath
  1385  -64 moveto
  1381  -57 lineto
 stroke
 newpath
  1381  -57 moveto
  1379  -52 lineto
 stroke
 newpath
  1379  -52 moveto
  1380  -48 lineto
 stroke
 newpath
  1380  -48 moveto
  1383  -45 lineto
 stroke
 newpath
  1383  -45 moveto
  1390  -43 lineto
 stroke
 newpath
  1390  -43 moveto
  1396  -41 lineto
 stroke
 newpath
  1396  -41 moveto
  1402  -38 lineto
 stroke
 newpath
  1402  -38 moveto
  1405  -35 lineto
 stroke
 newpath
  1405  -35 moveto
  1405  -30 lineto
 stroke
 newpath
  1405  -30 moveto
  1402  -25 lineto
 stroke
 newpath
  1402  -25 moveto
  1397  -20 lineto
 stroke
 newpath
  1397  -20 moveto
  1392  -15 lineto
 stroke
 newpath
  1392  -15 moveto
  1390  -11 lineto
 stroke
 newpath
  1390  -11 moveto
  1390  -7 lineto
 stroke
 newpath
  1390  -7 moveto
  1394  -3 lineto
 stroke
 newpath
  1394  -3 moveto
  1400  0 lineto
 stroke
 newpath
 900 0 moveto
 1500 0 lineto
 stroke
 1227 094 35 0 360 arc
 stroke
 1133 133 35 0 360 arc
 stroke
 1039 094 35 0 360 arc
 stroke
 /xa 1067 def /ya 0 def /xb 1067 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 125 0 moveto
 175 0 lineto
 stroke
 newpath
 150 -25 moveto
 150 +25 lineto
 stroke
 newpath
 825 0 moveto
 875 0 lineto
 stroke
 newpath
 850 -25 moveto
 850 +25 lineto
 stroke
%%EndDocument
 @endspecial 72 715 a(\026)g(\026)g(\026)120 509 y(e)303 438
y(e)482 497 y(\026)834 591 y(e)929 550 y(e)911 827 y Fa(\(b\))1029
579 y Fb(\026)1377 562 y(e)1501 512 y(e)1625 550 y(\026)495
674 y @beginspecial @setspecial
%%BeginDocument: Fig2.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
  0  0 moveto
  9  7 lineto
 stroke
 newpath
  9  7 moveto
  8  15 lineto
 stroke
 newpath
  8  15 moveto
  -1  21 lineto
 stroke
 newpath
  -1  21 moveto
  -10  27 lineto
 stroke
 newpath
  -10  27 moveto
  -10  33 lineto
 stroke
 newpath
  -10  33 moveto
  -1  42 lineto
 stroke
 newpath
  -1  42 moveto
  3  51 lineto
 stroke
 newpath
  3  51 moveto
  0  57 lineto
 stroke
 newpath
  0  57 moveto
  -12  61 lineto
 stroke
 newpath
  -12  61 moveto
  -20  65 lineto
 stroke
 newpath
  -20  65 moveto
  -19  73 lineto
 stroke
 newpath
  -19  73 moveto
  -13  83 lineto
 stroke
 newpath
  -13  83 moveto
  -10  92 lineto
 stroke
 newpath
  -10  92 moveto
  -18  96 lineto
 stroke
 newpath
  -18  96 moveto
  -30  98 lineto
 stroke
 newpath
  -95  181 moveto
  -97  184 lineto
 stroke
 newpath
  -97  184 moveto
  -101  184 lineto
 stroke
 newpath
  -101  184 moveto
  -106  182 lineto
 stroke
 newpath
  -106  182 moveto
  -112  179 lineto
 stroke
 newpath
  -112  179 moveto
  -117  176 lineto
 stroke
 newpath
  -117  176 moveto
  -121  174 lineto
 stroke
 newpath
  -121  174 moveto
  -125  175 lineto
 stroke
 newpath
  -125  175 moveto
  -127  178 lineto
 stroke
 newpath
  -127  178 moveto
  -129  183 lineto
 stroke
 newpath
  -129  183 moveto
  -130  190 lineto
 stroke
 newpath
  -130  190 moveto
  -132  195 lineto
 stroke
 newpath
  -132  195 moveto
  -134  199 lineto
 stroke
 newpath
  -134  199 moveto
  -138  201 lineto
 stroke
 newpath
  -138  201 moveto
  -142  199 lineto
 stroke
 newpath
  -142  199 moveto
  -147  196 lineto
 stroke
 newpath
  -251  196 moveto
  -256  199 lineto
 stroke
 newpath
  -256  199 moveto
  -260  201 lineto
 stroke
 newpath
  -260  201 moveto
  -264  199 lineto
 stroke
 newpath
  -264  199 moveto
  -266  195 lineto
 stroke
 newpath
  -266  195 moveto
  -268  190 lineto
 stroke
 newpath
  -268  190 moveto
  -269  183 lineto
 stroke
 newpath
  -269  183 moveto
  -271  178 lineto
 stroke
 newpath
  -271  178 moveto
  -273  175 lineto
 stroke
 newpath
  -273  175 moveto
  -277  174 lineto
 stroke
 newpath
  -277  174 moveto
  -281  176 lineto
 stroke
 newpath
  -281  176 moveto
  -286  179 lineto
 stroke
 newpath
  -286  179 moveto
  -292  182 lineto
 stroke
 newpath
  -292  182 moveto
  -297  184 lineto
 stroke
 newpath
  -297  184 moveto
  -301  184 lineto
 stroke
 newpath
  -301  184 moveto
  -303  181 lineto
 stroke
 newpath
  -368  98 moveto
  -380  96 lineto
 stroke
 newpath
  -380  96 moveto
  -388  92 lineto
 stroke
 newpath
  -388  92 moveto
  -385  83 lineto
 stroke
 newpath
  -385  83 moveto
  -379  73 lineto
 stroke
 newpath
  -379  73 moveto
  -378  65 lineto
 stroke
 newpath
  -378  65 moveto
  -386  61 lineto
 stroke
 newpath
  -386  61 moveto
  -398  57 lineto
 stroke
 newpath
  -398  57 moveto
  -402  51 lineto
 stroke
 newpath
  -402  51 moveto
  -397  42 lineto
 stroke
 newpath
  -397  42 moveto
  -388  33 lineto
 stroke
 newpath
  -388  33 moveto
  -388  27 lineto
 stroke
 newpath
  -388  27 moveto
  -397  21 lineto
 stroke
 newpath
  -397  21 moveto
  -407  15 lineto
 stroke
 newpath
  -407  15 moveto
  -408  7 lineto
 stroke
 newpath
  -408  7 moveto
  -399  0 lineto
 stroke
 newpath
  600  0 moveto
  605  4 lineto
 stroke
 newpath
  605  4 moveto
  608  8 lineto
 stroke
 newpath
  608  8 moveto
  609  11 lineto
 stroke
 newpath
  609  11 moveto
  608  15 lineto
 stroke
 newpath
  608  15 moveto
  603  18 lineto
 stroke
 newpath
  603  18 moveto
  598  21 lineto
 stroke
 newpath
  598  21 moveto
  592  23 lineto
 stroke
 newpath
  592  23 moveto
  588  25 lineto
 stroke
 newpath
  588  25 moveto
  586  28 lineto
 stroke
 newpath
  586  28 moveto
  586  31 lineto
 stroke
 newpath
  586  31 moveto
  588  36 lineto
 stroke
 newpath
  588  36 moveto
  591  41 lineto
 stroke
 newpath
  591  41 moveto
  594  46 lineto
 stroke
 newpath
  594  46 moveto
  596  51 lineto
 stroke
 newpath
  596  51 moveto
  595  55 lineto
 stroke
 newpath
  550  87 moveto
  547  85 lineto
 stroke
 newpath
  547  85 moveto
  545  84 lineto
 stroke
 newpath
  545  84 moveto
  542  83 lineto
 stroke
 newpath
  542  83 moveto
  540  82 lineto
 stroke
 newpath
  540  82 moveto
  538  82 lineto
 stroke
 newpath
  538  82 moveto
  537  82 lineto
 stroke
 newpath
  537  82 moveto
  535  83 lineto
 stroke
 newpath
  535  83 moveto
  534  85 lineto
 stroke
 newpath
  534  85 moveto
  533  87 lineto
 stroke
 newpath
  533  87 moveto
  532  89 lineto
 stroke
 newpath
  532  89 moveto
  532  92 lineto
 stroke
 newpath
  532  92 moveto
  531  95 lineto
 stroke
 newpath
  531  95 moveto
  530  98 lineto
 stroke
 newpath
  530  98 moveto
  529  101 lineto
 stroke
 newpath
  529  101 moveto
  528  103 lineto
 stroke
 newpath
  472  103 moveto
  471  101 lineto
 stroke
 newpath
  471  101 moveto
  470  98 lineto
 stroke
 newpath
  470  98 moveto
  469  95 lineto
 stroke
 newpath
  469  95 moveto
  468  92 lineto
 stroke
 newpath
  468  92 moveto
  468  89 lineto
 stroke
 newpath
  468  89 moveto
  467  87 lineto
 stroke
 newpath
  467  87 moveto
  466  85 lineto
 stroke
 newpath
  466  85 moveto
  465  83 lineto
 stroke
 newpath
  465  83 moveto
  463  82 lineto
 stroke
 newpath
  463  82 moveto
  462  82 lineto
 stroke
 newpath
  462  82 moveto
  460  82 lineto
 stroke
 newpath
  460  82 moveto
  458  83 lineto
 stroke
 newpath
  458  83 moveto
  455  84 lineto
 stroke
 newpath
  455  84 moveto
  453  85 lineto
 stroke
 newpath
  453  85 moveto
  450  87 lineto
 stroke
 newpath
  405  55 moveto
  404  51 lineto
 stroke
 newpath
  404  51 moveto
  406  46 lineto
 stroke
 newpath
  406  46 moveto
  409  41 lineto
 stroke
 newpath
  409  41 moveto
  412  36 lineto
 stroke
 newpath
  412  36 moveto
  414  31 lineto
 stroke
 newpath
  414  31 moveto
  414  28 lineto
 stroke
 newpath
  414  28 moveto
  412  25 lineto
 stroke
 newpath
  412  25 moveto
  408  23 lineto
 stroke
 newpath
  408  23 moveto
  402  21 lineto
 stroke
 newpath
  402  21 moveto
  397  18 lineto
 stroke
 newpath
  397  18 moveto
  392  15 lineto
 stroke
 newpath
  392  15 moveto
  391  11 lineto
 stroke
 newpath
  391  11 moveto
  392  8 lineto
 stroke
 newpath
  392  8 moveto
  395  4 lineto
 stroke
 newpath
  395  4 moveto
  400  0 lineto
 stroke
 newpath
  1266  0 moveto
  1273  5 lineto
 stroke
 newpath
  1273  5 moveto
  1276  10 lineto
 stroke
 newpath
  1276  10 moveto
  1273  15 lineto
 stroke
 newpath
  1273  15 moveto
  1267  19 lineto
 stroke
 newpath
  1267  19 moveto
  1259  22 lineto
 stroke
 newpath
  1259  22 moveto
  1254  26 lineto
 stroke
 newpath
  1254  26 moveto
  1253  30 lineto
 stroke
 newpath
  1253  30 moveto
  1257  36 lineto
 stroke
 newpath
  1257  36 moveto
  1262  42 lineto
 stroke
 newpath
  1262  42 moveto
  1266  48 lineto
 stroke
 newpath
  1266  48 moveto
  1265  53 lineto
 stroke
 newpath
  1265  53 moveto
  1260  56 lineto
 stroke
 newpath
  1260  56 moveto
  1252  58 lineto
 stroke
 newpath
  1252  58 moveto
  1244  59 lineto
 stroke
 newpath
  1244  59 moveto
  1240  62 lineto
 stroke
 newpath
  1200  115 moveto
  1196  113 lineto
 stroke
 newpath
  1196  113 moveto
  1192  112 lineto
 stroke
 newpath
  1192  112 moveto
  1189  111 lineto
 stroke
 newpath
  1189  111 moveto
  1187  111 lineto
 stroke
 newpath
  1187  111 moveto
  1185  112 lineto
 stroke
 newpath
  1185  112 moveto
  1184  114 lineto
 stroke
 newpath
  1184  114 moveto
  1183  117 lineto
 stroke
 newpath
  1183  117 moveto
  1182  121 lineto
 stroke
 newpath
  1182  121 moveto
  1181  126 lineto
 stroke
 newpath
  1181  126 moveto
  1180  130 lineto
 stroke
 newpath
  1180  130 moveto
  1179  133 lineto
 stroke
 newpath
  1179  133 moveto
  1177  136 lineto
 stroke
 newpath
  1177  136 moveto
  1175  137 lineto
 stroke
 newpath
  1175  137 moveto
  1172  137 lineto
 stroke
 newpath
  1172  137 moveto
  1169  135 lineto
 stroke
 newpath
  1097  135 moveto
  1094  137 lineto
 stroke
 newpath
  1094  137 moveto
  1091  137 lineto
 stroke
 newpath
  1091  137 moveto
  1089  136 lineto
 stroke
 newpath
  1089  136 moveto
  1087  133 lineto
 stroke
 newpath
  1087  133 moveto
  1086  130 lineto
 stroke
 newpath
  1086  130 moveto
  1085  126 lineto
 stroke
 newpath
  1085  126 moveto
  1084  121 lineto
 stroke
 newpath
  1084  121 moveto
  1083  117 lineto
 stroke
 newpath
  1083  117 moveto
  1082  114 lineto
 stroke
 newpath
  1082  114 moveto
  1081  112 lineto
 stroke
 newpath
  1081  112 moveto
  1079  111 lineto
 stroke
 newpath
  1079  111 moveto
  1077  111 lineto
 stroke
 newpath
  1077  111 moveto
  1074  112 lineto
 stroke
 newpath
  1074  112 moveto
  1070  113 lineto
 stroke
 newpath
  1070  113 moveto
  1067  115 lineto
 stroke
 newpath
  1026  62 moveto
  1022  59 lineto
 stroke
 newpath
  1022  59 moveto
  1014  58 lineto
 stroke
 newpath
  1014  58 moveto
  1006  56 lineto
 stroke
 newpath
  1006  56 moveto
  1001  53 lineto
 stroke
 newpath
  1001  53 moveto
  1000  48 lineto
 stroke
 newpath
  1000  48 moveto
  1004  42 lineto
 stroke
 newpath
  1004  42 moveto
  1009  36 lineto
 stroke
 newpath
  1009  36 moveto
  1013  30 lineto
 stroke
 newpath
  1013  30 moveto
  1012  26 lineto
 stroke
 newpath
  1012  26 moveto
  1007  22 lineto
 stroke
 newpath
  1007  22 moveto
  999  19 lineto
 stroke
 newpath
  999  19 moveto
  993  15 lineto
 stroke
 newpath
  993  15 moveto
  990  10 lineto
 stroke
 newpath
  990  10 moveto
  993  5 lineto
 stroke
 newpath
  993  5 moveto
  1000  0 lineto
 stroke
 newpath
 -500 0 moveto
 100 0 lineto
 stroke
 newpath
  -99  0 moveto
  -92  6 lineto
 stroke
 newpath
  -92  6 moveto
  -90  11 lineto
 stroke
 newpath
  -90  11 moveto
  -93  17 lineto
 stroke
 newpath
  -93  17 moveto
  -101  21 lineto
 stroke
 newpath
  -101  21 moveto
  -109  24 lineto
 stroke
 newpath
  -109  24 moveto
  -113  28 lineto
 stroke
 newpath
  -113  28 moveto
  -112  33 lineto
 stroke
 newpath
  -112  33 moveto
  -108  41 lineto
 stroke
 newpath
  -108  41 moveto
  -104  49 lineto
 stroke
 newpath
  -104  49 moveto
  -104  55 lineto
 stroke
 newpath
  -104  55 moveto
  -109  58 lineto
 stroke
 newpath
  -109  58 moveto
  -118  59 lineto
 stroke
 newpath
  -118  59 moveto
  -127  58 lineto
 stroke
 newpath
  -127  58 moveto
  -132  60 lineto
 stroke
 newpath
  -132  60 moveto
  -133  66 lineto
 stroke
 newpath
  -133  66 moveto
  -132  74 lineto
 stroke
 newpath
  -132  74 moveto
  -132  83 lineto
 stroke
 newpath
  -132  83 moveto
  -134  89 lineto
 stroke
 newpath
  -134  89 moveto
  -141  90 lineto
 stroke
 newpath
  -141  90 moveto
  -149  87 lineto
 stroke
 newpath
  -149  87 moveto
  -157  83 lineto
 stroke
 newpath
  -157  83 moveto
  -162  82 lineto
 stroke
 newpath
  -162  82 moveto
  -166  87 lineto
 stroke
 newpath
  -166  87 moveto
  -168  95 lineto
 stroke
 newpath
  -168  95 moveto
  -171  103 lineto
 stroke
 newpath
  -171  103 moveto
  -176  108 lineto
 stroke
 newpath
  -176  108 moveto
  -182  106 lineto
 stroke
 newpath
  -182  106 moveto
  -189  99 lineto
 stroke
 newpath
  -189  99 moveto
  -194  93 lineto
 stroke
 newpath
  -194  93 moveto
  -199  90 lineto
 stroke
 newpath
  -199  90 moveto
  -204  93 lineto
 stroke
 newpath
  -204  93 moveto
  -209  99 lineto
 stroke
 newpath
  -209  99 moveto
  -216  106 lineto
 stroke
 newpath
  -216  106 moveto
  -222  108 lineto
 stroke
 newpath
  -222  108 moveto
  -227  103 lineto
 stroke
 newpath
  -227  103 moveto
  -230  95 lineto
 stroke
 newpath
  -230  95 moveto
  -232  87 lineto
 stroke
 newpath
  -232  87 moveto
  -236  82 lineto
 stroke
 newpath
  -236  82 moveto
  -241  83 lineto
 stroke
 newpath
  -241  83 moveto
  -249  87 lineto
 stroke
 newpath
  -249  87 moveto
  -257  90 lineto
 stroke
 newpath
  -257  90 moveto
  -264  89 lineto
 stroke
 newpath
  -264  89 moveto
  -266  83 lineto
 stroke
 newpath
  -266  83 moveto
  -266  74 lineto
 stroke
 newpath
  -266  74 moveto
  -265  66 lineto
 stroke
 newpath
  -265  66 moveto
  -266  60 lineto
 stroke
 newpath
  -266  60 moveto
  -271  58 lineto
 stroke
 newpath
  -271  58 moveto
  -280  59 lineto
 stroke
 newpath
  -280  59 moveto
  -289  58 lineto
 stroke
 newpath
  -289  58 moveto
  -294  55 lineto
 stroke
 newpath
  -294  55 moveto
  -294  49 lineto
 stroke
 newpath
  -294  49 moveto
  -290  41 lineto
 stroke
 newpath
  -290  41 moveto
  -286  33 lineto
 stroke
 newpath
  -286  33 moveto
  -285  28 lineto
 stroke
 newpath
  -285  28 moveto
  -289  24 lineto
 stroke
 newpath
  -289  24 moveto
  -297  21 lineto
 stroke
 newpath
  -297  21 moveto
  -305  17 lineto
 stroke
 newpath
  -305  17 moveto
  -308  11 lineto
 stroke
 newpath
  -308  11 moveto
  -306  6 lineto
 stroke
 newpath
  -306  6 moveto
  -299  0 lineto
 stroke
 -341 141 52 0 360 arc
 stroke
 -200 200 52 0 360 arc
 stroke
 -059 141 52 0 360 arc
 stroke
 /xa -200 def /ya 0 def /xb -200 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  700  0 moveto
  707  5 lineto
 stroke
 newpath
  707  5 moveto
  710  11 lineto
 stroke
 newpath
  710  11 moveto
  707  16 lineto
 stroke
 newpath
  707  16 moveto
  700  21 lineto
 stroke
 newpath
  700  21 moveto
  692  25 lineto
 stroke
 newpath
  692  25 moveto
  688  30 lineto
 stroke
 newpath
  688  30 moveto
  689  35 lineto
 stroke
 newpath
  689  35 moveto
  694  41 lineto
 stroke
 newpath
  694  41 moveto
  700  48 lineto
 stroke
 newpath
  700  48 moveto
  703  54 lineto
 stroke
 newpath
  703  54 moveto
  700  59 lineto
 stroke
 newpath
  700  59 moveto
  693  63 lineto
 stroke
 newpath
  693  63 moveto
  684  65 lineto
 stroke
 newpath
  684  65 moveto
  678  68 lineto
 stroke
 newpath
  678  68 moveto
  676  73 lineto
 stroke
 newpath
  676  73 moveto
  679  80 lineto
 stroke
 newpath
  679  80 moveto
  684  88 lineto
 stroke
 newpath
  684  88 moveto
  686  95 lineto
 stroke
 newpath
  686  95 moveto
  684  100 lineto
 stroke
 newpath
  684  100 moveto
  678  103 lineto
 stroke
 newpath
  678  103 moveto
  669  103 lineto
 stroke
 newpath
  669  103 moveto
  661  104 lineto
 stroke
 newpath
  661  104 moveto
  657  108 lineto
 stroke
 newpath
  657  108 moveto
  657  114 lineto
 stroke
 newpath
  657  114 moveto
  660  123 lineto
 stroke
 newpath
  660  123 moveto
  661  131 lineto
 stroke
 newpath
  661  131 moveto
  660  136 lineto
 stroke
 newpath
  660  136 moveto
  654  138 lineto
 stroke
 newpath
  654  138 moveto
  645  137 lineto
 stroke
 newpath
  645  137 moveto
  636  136 lineto
 stroke
 newpath
  636  136 moveto
  631  138 lineto
 stroke
 newpath
  631  138 moveto
  629  143 lineto
 stroke
 newpath
  629  143 moveto
  629  151 lineto
 stroke
 newpath
  629  151 moveto
  630  160 lineto
 stroke
 newpath
  630  160 moveto
  628  167 lineto
 stroke
 newpath
  628  167 moveto
  622  168 lineto
 stroke
 newpath
  622  168 moveto
  614  166 lineto
 stroke
 newpath
  614  166 moveto
  606  163 lineto
 stroke
 newpath
  606  163 moveto
  599  162 lineto
 stroke
 newpath
  599  162 moveto
  596  166 lineto
 stroke
 newpath
  596  166 moveto
  594  173 lineto
 stroke
 newpath
  594  173 moveto
  593  182 lineto
 stroke
 newpath
  593  182 moveto
  590  189 lineto
 stroke
 newpath
  590  189 moveto
  585  191 lineto
 stroke
 newpath
  585  191 moveto
  578  188 lineto
 stroke
 newpath
  578  188 moveto
  570  183 lineto
 stroke
 newpath
  570  183 moveto
  564  180 lineto
 stroke
 newpath
  564  180 moveto
  559  181 lineto
 stroke
 newpath
  559  181 moveto
  555  187 lineto
 stroke
 newpath
  555  187 moveto
  552  196 lineto
 stroke
 newpath
  552  196 moveto
  549  203 lineto
 stroke
 newpath
  549  203 moveto
  544  205 lineto
 stroke
 newpath
  544  205 moveto
  537  202 lineto
 stroke
 newpath
  537  202 moveto
  531  196 lineto
 stroke
 newpath
  531  196 moveto
  525  190 lineto
 stroke
 newpath
  525  190 moveto
  520  189 lineto
 stroke
 newpath
  520  189 moveto
  515  193 lineto
 stroke
 newpath
  515  193 moveto
  510  200 lineto
 stroke
 newpath
  510  200 moveto
  505  207 lineto
 stroke
 newpath
  505  207 moveto
  500  210 lineto
 stroke
 newpath
  500  210 moveto
  495  207 lineto
 stroke
 newpath
  495  207 moveto
  490  200 lineto
 stroke
 newpath
  490  200 moveto
  485  193 lineto
 stroke
 newpath
  485  193 moveto
  480  189 lineto
 stroke
 newpath
  480  189 moveto
  475  190 lineto
 stroke
 newpath
  475  190 moveto
  469  196 lineto
 stroke
 newpath
  469  196 moveto
  463  202 lineto
 stroke
 newpath
  463  202 moveto
  456  205 lineto
 stroke
 newpath
  456  205 moveto
  451  203 lineto
 stroke
 newpath
  451  203 moveto
  448  196 lineto
 stroke
 newpath
  448  196 moveto
  445  187 lineto
 stroke
 newpath
  445  187 moveto
  441  181 lineto
 stroke
 newpath
  441  181 moveto
  436  180 lineto
 stroke
 newpath
  436  180 moveto
  430  183 lineto
 stroke
 newpath
  430  183 moveto
  422  188 lineto
 stroke
 newpath
  422  188 moveto
  415  191 lineto
 stroke
 newpath
  415  191 moveto
  410  189 lineto
 stroke
 newpath
  410  189 moveto
  407  182 lineto
 stroke
 newpath
  407  182 moveto
  406  173 lineto
 stroke
 newpath
  406  173 moveto
  404  166 lineto
 stroke
 newpath
  404  166 moveto
  401  162 lineto
 stroke
 newpath
  401  162 moveto
  394  163 lineto
 stroke
 newpath
  394  163 moveto
  386  166 lineto
 stroke
 newpath
  386  166 moveto
  378  168 lineto
 stroke
 newpath
  378  168 moveto
  372  167 lineto
 stroke
 newpath
  372  167 moveto
  370  160 lineto
 stroke
 newpath
  370  160 moveto
  371  151 lineto
 stroke
 newpath
  371  151 moveto
  371  143 lineto
 stroke
 newpath
  371  143 moveto
  369  138 lineto
 stroke
 newpath
  369  138 moveto
  364  136 lineto
 stroke
 newpath
  364  136 moveto
  355  137 lineto
 stroke
 newpath
  355  137 moveto
  346  138 lineto
 stroke
 newpath
  346  138 moveto
  340  136 lineto
 stroke
 newpath
  340  136 moveto
  339  131 lineto
 stroke
 newpath
  339  131 moveto
  340  123 lineto
 stroke
 newpath
  340  123 moveto
  343  114 lineto
 stroke
 newpath
  343  114 moveto
  343  108 lineto
 stroke
 newpath
  343  108 moveto
  339  104 lineto
 stroke
 newpath
  339  104 moveto
  331  103 lineto
 stroke
 newpath
  331  103 moveto
  322  103 lineto
 stroke
 newpath
  322  103 moveto
  316  100 lineto
 stroke
 newpath
  316  100 moveto
  314  95 lineto
 stroke
 newpath
  314  95 moveto
  316  88 lineto
 stroke
 newpath
  316  88 moveto
  321  80 lineto
 stroke
 newpath
  321  80 moveto
  324  73 lineto
 stroke
 newpath
  324  73 moveto
  322  68 lineto
 stroke
 newpath
  322  68 moveto
  316  65 lineto
 stroke
 newpath
  316  65 moveto
  307  63 lineto
 stroke
 newpath
  307  63 moveto
  300  59 lineto
 stroke
 newpath
  300  59 moveto
  297  54 lineto
 stroke
 newpath
  297  54 moveto
  300  48 lineto
 stroke
 newpath
  300  48 moveto
  306  41 lineto
 stroke
 newpath
  306  41 moveto
  311  35 lineto
 stroke
 newpath
  311  35 moveto
  312  30 lineto
 stroke
 newpath
  312  30 moveto
  308  25 lineto
 stroke
 newpath
  308  25 moveto
  300  21 lineto
 stroke
 newpath
  300  21 moveto
  293  16 lineto
 stroke
 newpath
  293  16 moveto
  290  11 lineto
 stroke
 newpath
  290  11 moveto
  293  5 lineto
 stroke
 newpath
  293  5 moveto
  300  0 lineto
 stroke
 newpath
 200 0 moveto
 800 0 lineto
 stroke
 429 71 26 0 360 arc
 stroke
 571 71 26 0 360 arc
 stroke
 500 100 26 0 360 arc
 stroke
 /xa 500 def /ya 0 def /xb 500 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  1134  0 moveto
  1140  -3 lineto
 stroke
 newpath
  1140  -3 moveto
  1144  -7 lineto
 stroke
 newpath
  1144  -7 moveto
  1144  -11 lineto
 stroke
 newpath
  1144  -11 moveto
  1142  -15 lineto
 stroke
 newpath
  1142  -15 moveto
  1137  -20 lineto
 stroke
 newpath
  1137  -20 moveto
  1132  -25 lineto
 stroke
 newpath
  1132  -25 moveto
  1129  -30 lineto
 stroke
 newpath
  1129  -30 moveto
  1129  -35 lineto
 stroke
 newpath
  1129  -35 moveto
  1132  -38 lineto
 stroke
 newpath
  1132  -38 moveto
  1138  -41 lineto
 stroke
 newpath
  1138  -41 moveto
  1144  -43 lineto
 stroke
 newpath
  1144  -43 moveto
  1151  -45 lineto
 stroke
 newpath
  1151  -45 moveto
  1154  -48 lineto
 stroke
 newpath
  1154  -48 moveto
  1155  -52 lineto
 stroke
 newpath
  1155  -52 moveto
  1153  -57 lineto
 stroke
 newpath
  1153  -57 moveto
  1149  -64 lineto
 stroke
 newpath
  1149  -64 moveto
  1147  -70 lineto
 stroke
 newpath
  1147  -70 moveto
  1147  -75 lineto
 stroke
 newpath
  1147  -75 moveto
  1149  -79 lineto
 stroke
 newpath
  1149  -79 moveto
  1155  -81 lineto
 stroke
 newpath
  1155  -81 moveto
  1162  -81 lineto
 stroke
 newpath
  1162  -81 moveto
  1169  -80 lineto
 stroke
 newpath
  1169  -80 moveto
  1174  -81 lineto
 stroke
 newpath
  1174  -81 moveto
  1177  -83 lineto
 stroke
 newpath
  1177  -83 moveto
  1178  -88 lineto
 stroke
 newpath
  1178  -88 moveto
  1177  -95 lineto
 stroke
 newpath
  1177  -95 moveto
  1176  -102 lineto
 stroke
 newpath
  1176  -102 moveto
  1177  -108 lineto
 stroke
 newpath
  1177  -108 moveto
  1179  -112 lineto
 stroke
 newpath
  1179  -112 moveto
  1184  -113 lineto
 stroke
 newpath
  1184  -113 moveto
  1190  -112 lineto
 stroke
 newpath
  1190  -112 moveto
  1197  -109 lineto
 stroke
 newpath
  1197  -109 moveto
  1203  -107 lineto
 stroke
 newpath
  1203  -107 moveto
  1208  -107 lineto
 stroke
 newpath
  1208  -107 moveto
  1211  -110 lineto
 stroke
 newpath
  1211  -110 moveto
  1212  -115 lineto
 stroke
 newpath
  1212  -115 moveto
  1214  -122 lineto
 stroke
 newpath
  1214  -122 moveto
  1216  -129 lineto
 stroke
 newpath
  1216  -129 moveto
  1219  -133 lineto
 stroke
 newpath
  1219  -133 moveto
  1223  -135 lineto
 stroke
 newpath
  1223  -135 moveto
  1228  -133 lineto
 stroke
 newpath
  1228  -133 moveto
  1234  -128 lineto
 stroke
 newpath
  1234  -128 moveto
  1239  -124 lineto
 stroke
 newpath
  1239  -124 moveto
  1244  -121 lineto
 stroke
 newpath
  1244  -121 moveto
  1248  -121 lineto
 stroke
 newpath
  1248  -121 moveto
  1251  -124 lineto
 stroke
 newpath
  1251  -124 moveto
  1255  -129 lineto
 stroke
 newpath
  1255  -129 moveto
  1258  -135 lineto
 stroke
 newpath
  1258  -135 moveto
  1263  -140 lineto
 stroke
 newpath
  1263  -140 moveto
  1267  -142 lineto
 stroke
 newpath
  1267  -142 moveto
  1271  -140 lineto
 stroke
 newpath
  1271  -140 moveto
  1276  -135 lineto
 stroke
 newpath
  1276  -135 moveto
  1279  -129 lineto
 stroke
 newpath
  1279  -129 moveto
  1283  -124 lineto
 stroke
 newpath
  1283  -124 moveto
  1286  -121 lineto
 stroke
 newpath
  1286  -121 moveto
  1290  -121 lineto
 stroke
 newpath
  1290  -121 moveto
  1295  -124 lineto
 stroke
 newpath
  1295  -124 moveto
  1300  -128 lineto
 stroke
 newpath
  1300  -128 moveto
  1306  -133 lineto
 stroke
 newpath
  1306  -133 moveto
  1311  -135 lineto
 stroke
 newpath
  1311  -135 moveto
  1315  -133 lineto
 stroke
 newpath
  1315  -133 moveto
  1318  -129 lineto
 stroke
 newpath
  1318  -129 moveto
  1320  -122 lineto
 stroke
 newpath
  1320  -122 moveto
  1322  -115 lineto
 stroke
 newpath
  1322  -115 moveto
  1323  -110 lineto
 stroke
 newpath
  1323  -110 moveto
  1326  -107 lineto
 stroke
 newpath
  1326  -107 moveto
  1331  -107 lineto
 stroke
 newpath
  1331  -107 moveto
  1337  -109 lineto
 stroke
 newpath
  1337  -109 moveto
  1344  -112 lineto
 stroke
 newpath
  1344  -112 moveto
  1350  -113 lineto
 stroke
 newpath
  1350  -113 moveto
  1355  -112 lineto
 stroke
 newpath
  1355  -112 moveto
  1357  -108 lineto
 stroke
 newpath
  1357  -108 moveto
  1358  -102 lineto
 stroke
 newpath
  1358  -102 moveto
  1357  -95 lineto
 stroke
 newpath
  1357  -95 moveto
  1356  -88 lineto
 stroke
 newpath
  1356  -88 moveto
  1357  -83 lineto
 stroke
 newpath
  1357  -83 moveto
  1360  -81 lineto
 stroke
 newpath
  1360  -81 moveto
  1365  -80 lineto
 stroke
 newpath
  1365  -80 moveto
  1372  -81 lineto
 stroke
 newpath
  1372  -81 moveto
  1379  -81 lineto
 stroke
 newpath
  1379  -81 moveto
  1385  -79 lineto
 stroke
 newpath
  1385  -79 moveto
  1387  -75 lineto
 stroke
 newpath
  1387  -75 moveto
  1387  -70 lineto
 stroke
 newpath
  1387  -70 moveto
  1385  -64 lineto
 stroke
 newpath
  1385  -64 moveto
  1381  -57 lineto
 stroke
 newpath
  1381  -57 moveto
  1379  -52 lineto
 stroke
 newpath
  1379  -52 moveto
  1380  -48 lineto
 stroke
 newpath
  1380  -48 moveto
  1383  -45 lineto
 stroke
 newpath
  1383  -45 moveto
  1390  -43 lineto
 stroke
 newpath
  1390  -43 moveto
  1396  -41 lineto
 stroke
 newpath
  1396  -41 moveto
  1402  -38 lineto
 stroke
 newpath
  1402  -38 moveto
  1405  -35 lineto
 stroke
 newpath
  1405  -35 moveto
  1405  -30 lineto
 stroke
 newpath
  1405  -30 moveto
  1402  -25 lineto
 stroke
 newpath
  1402  -25 moveto
  1397  -20 lineto
 stroke
 newpath
  1397  -20 moveto
  1392  -15 lineto
 stroke
 newpath
  1392  -15 moveto
  1390  -11 lineto
 stroke
 newpath
  1390  -11 moveto
  1390  -7 lineto
 stroke
 newpath
  1390  -7 moveto
  1394  -3 lineto
 stroke
 newpath
  1394  -3 moveto
  1400  0 lineto
 stroke
 newpath
 900 0 moveto
 1500 0 lineto
 stroke
 1227 094 35 0 360 arc
 stroke
 1133 133 35 0 360 arc
 stroke
 1039 094 35 0 360 arc
 stroke
 /xa 1067 def /ya 0 def /xb 1067 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 125 0 moveto
 175 0 lineto
 stroke
 newpath
 150 -25 moveto
 150 +25 lineto
 stroke
 newpath
 825 0 moveto
 875 0 lineto
 stroke
 newpath
 850 -25 moveto
 850 +25 lineto
 stroke
%%EndDocument
 @endspecial 72 1200 a(\026)g(\026)g(\026)120 993 y(e)303 910
y(\026)482 981 y(\026)834 1076 y(e)929 1028 y(\026)911 1312
y Fa(\(c\))1029 1064 y Fb(\026)1377 1046 y(e)1501 985 y(\026)1625
1034 y(\026)495 1158 y @beginspecial @setspecial
%%BeginDocument: Fig3.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
  0  0 moveto
  9  7 lineto
 stroke
 newpath
  9  7 moveto
  8  15 lineto
 stroke
 newpath
  8  15 moveto
  -1  21 lineto
 stroke
 newpath
  -1  21 moveto
  -10  27 lineto
 stroke
 newpath
  -10  27 moveto
  -10  33 lineto
 stroke
 newpath
  -10  33 moveto
  -1  42 lineto
 stroke
 newpath
  -1  42 moveto
  3  51 lineto
 stroke
 newpath
  3  51 moveto
  0  57 lineto
 stroke
 newpath
  0  57 moveto
  -12  61 lineto
 stroke
 newpath
  -12  61 moveto
  -20  65 lineto
 stroke
 newpath
  -20  65 moveto
  -19  73 lineto
 stroke
 newpath
  -19  73 moveto
  -13  83 lineto
 stroke
 newpath
  -13  83 moveto
  -10  92 lineto
 stroke
 newpath
  -10  92 moveto
  -18  96 lineto
 stroke
 newpath
  -18  96 moveto
  -30  98 lineto
 stroke
 newpath
  -95  181 moveto
  -97  184 lineto
 stroke
 newpath
  -97  184 moveto
  -101  184 lineto
 stroke
 newpath
  -101  184 moveto
  -106  182 lineto
 stroke
 newpath
  -106  182 moveto
  -112  179 lineto
 stroke
 newpath
  -112  179 moveto
  -117  176 lineto
 stroke
 newpath
  -117  176 moveto
  -121  174 lineto
 stroke
 newpath
  -121  174 moveto
  -125  175 lineto
 stroke
 newpath
  -125  175 moveto
  -127  178 lineto
 stroke
 newpath
  -127  178 moveto
  -129  183 lineto
 stroke
 newpath
  -129  183 moveto
  -130  190 lineto
 stroke
 newpath
  -130  190 moveto
  -132  195 lineto
 stroke
 newpath
  -132  195 moveto
  -134  199 lineto
 stroke
 newpath
  -134  199 moveto
  -138  201 lineto
 stroke
 newpath
  -138  201 moveto
  -142  199 lineto
 stroke
 newpath
  -142  199 moveto
  -147  196 lineto
 stroke
 newpath
  -251  196 moveto
  -256  199 lineto
 stroke
 newpath
  -256  199 moveto
  -260  201 lineto
 stroke
 newpath
  -260  201 moveto
  -264  199 lineto
 stroke
 newpath
  -264  199 moveto
  -266  195 lineto
 stroke
 newpath
  -266  195 moveto
  -268  190 lineto
 stroke
 newpath
  -268  190 moveto
  -269  183 lineto
 stroke
 newpath
  -269  183 moveto
  -271  178 lineto
 stroke
 newpath
  -271  178 moveto
  -273  175 lineto
 stroke
 newpath
  -273  175 moveto
  -277  174 lineto
 stroke
 newpath
  -277  174 moveto
  -281  176 lineto
 stroke
 newpath
  -281  176 moveto
  -286  179 lineto
 stroke
 newpath
  -286  179 moveto
  -292  182 lineto
 stroke
 newpath
  -292  182 moveto
  -297  184 lineto
 stroke
 newpath
  -297  184 moveto
  -301  184 lineto
 stroke
 newpath
  -301  184 moveto
  -303  181 lineto
 stroke
 newpath
  -368  98 moveto
  -380  96 lineto
 stroke
 newpath
  -380  96 moveto
  -388  92 lineto
 stroke
 newpath
  -388  92 moveto
  -385  83 lineto
 stroke
 newpath
  -385  83 moveto
  -379  73 lineto
 stroke
 newpath
  -379  73 moveto
  -378  65 lineto
 stroke
 newpath
  -378  65 moveto
  -386  61 lineto
 stroke
 newpath
  -386  61 moveto
  -398  57 lineto
 stroke
 newpath
  -398  57 moveto
  -402  51 lineto
 stroke
 newpath
  -402  51 moveto
  -397  42 lineto
 stroke
 newpath
  -397  42 moveto
  -388  33 lineto
 stroke
 newpath
  -388  33 moveto
  -388  27 lineto
 stroke
 newpath
  -388  27 moveto
  -397  21 lineto
 stroke
 newpath
  -397  21 moveto
  -407  15 lineto
 stroke
 newpath
  -407  15 moveto
  -408  7 lineto
 stroke
 newpath
  -408  7 moveto
  -399  0 lineto
 stroke
 newpath
  600  0 moveto
  605  4 lineto
 stroke
 newpath
  605  4 moveto
  608  8 lineto
 stroke
 newpath
  608  8 moveto
  609  11 lineto
 stroke
 newpath
  609  11 moveto
  608  15 lineto
 stroke
 newpath
  608  15 moveto
  603  18 lineto
 stroke
 newpath
  603  18 moveto
  598  21 lineto
 stroke
 newpath
  598  21 moveto
  592  23 lineto
 stroke
 newpath
  592  23 moveto
  588  25 lineto
 stroke
 newpath
  588  25 moveto
  586  28 lineto
 stroke
 newpath
  586  28 moveto
  586  31 lineto
 stroke
 newpath
  586  31 moveto
  588  36 lineto
 stroke
 newpath
  588  36 moveto
  591  41 lineto
 stroke
 newpath
  591  41 moveto
  594  46 lineto
 stroke
 newpath
  594  46 moveto
  596  51 lineto
 stroke
 newpath
  596  51 moveto
  595  55 lineto
 stroke
 newpath
  550  87 moveto
  547  85 lineto
 stroke
 newpath
  547  85 moveto
  545  84 lineto
 stroke
 newpath
  545  84 moveto
  542  83 lineto
 stroke
 newpath
  542  83 moveto
  540  82 lineto
 stroke
 newpath
  540  82 moveto
  538  82 lineto
 stroke
 newpath
  538  82 moveto
  537  82 lineto
 stroke
 newpath
  537  82 moveto
  535  83 lineto
 stroke
 newpath
  535  83 moveto
  534  85 lineto
 stroke
 newpath
  534  85 moveto
  533  87 lineto
 stroke
 newpath
  533  87 moveto
  532  89 lineto
 stroke
 newpath
  532  89 moveto
  532  92 lineto
 stroke
 newpath
  532  92 moveto
  531  95 lineto
 stroke
 newpath
  531  95 moveto
  530  98 lineto
 stroke
 newpath
  530  98 moveto
  529  101 lineto
 stroke
 newpath
  529  101 moveto
  528  103 lineto
 stroke
 newpath
  472  103 moveto
  471  101 lineto
 stroke
 newpath
  471  101 moveto
  470  98 lineto
 stroke
 newpath
  470  98 moveto
  469  95 lineto
 stroke
 newpath
  469  95 moveto
  468  92 lineto
 stroke
 newpath
  468  92 moveto
  468  89 lineto
 stroke
 newpath
  468  89 moveto
  467  87 lineto
 stroke
 newpath
  467  87 moveto
  466  85 lineto
 stroke
 newpath
  466  85 moveto
  465  83 lineto
 stroke
 newpath
  465  83 moveto
  463  82 lineto
 stroke
 newpath
  463  82 moveto
  462  82 lineto
 stroke
 newpath
  462  82 moveto
  460  82 lineto
 stroke
 newpath
  460  82 moveto
  458  83 lineto
 stroke
 newpath
  458  83 moveto
  455  84 lineto
 stroke
 newpath
  455  84 moveto
  453  85 lineto
 stroke
 newpath
  453  85 moveto
  450  87 lineto
 stroke
 newpath
  405  55 moveto
  404  51 lineto
 stroke
 newpath
  404  51 moveto
  406  46 lineto
 stroke
 newpath
  406  46 moveto
  409  41 lineto
 stroke
 newpath
  409  41 moveto
  412  36 lineto
 stroke
 newpath
  412  36 moveto
  414  31 lineto
 stroke
 newpath
  414  31 moveto
  414  28 lineto
 stroke
 newpath
  414  28 moveto
  412  25 lineto
 stroke
 newpath
  412  25 moveto
  408  23 lineto
 stroke
 newpath
  408  23 moveto
  402  21 lineto
 stroke
 newpath
  402  21 moveto
  397  18 lineto
 stroke
 newpath
  397  18 moveto
  392  15 lineto
 stroke
 newpath
  392  15 moveto
  391  11 lineto
 stroke
 newpath
  391  11 moveto
  392  8 lineto
 stroke
 newpath
  392  8 moveto
  395  4 lineto
 stroke
 newpath
  395  4 moveto
  400  0 lineto
 stroke
 newpath
  1266  0 moveto
  1273  5 lineto
 stroke
 newpath
  1273  5 moveto
  1276  10 lineto
 stroke
 newpath
  1276  10 moveto
  1273  15 lineto
 stroke
 newpath
  1273  15 moveto
  1267  19 lineto
 stroke
 newpath
  1267  19 moveto
  1259  22 lineto
 stroke
 newpath
  1259  22 moveto
  1254  26 lineto
 stroke
 newpath
  1254  26 moveto
  1253  30 lineto
 stroke
 newpath
  1253  30 moveto
  1257  36 lineto
 stroke
 newpath
  1257  36 moveto
  1262  42 lineto
 stroke
 newpath
  1262  42 moveto
  1266  48 lineto
 stroke
 newpath
  1266  48 moveto
  1265  53 lineto
 stroke
 newpath
  1265  53 moveto
  1260  56 lineto
 stroke
 newpath
  1260  56 moveto
  1252  58 lineto
 stroke
 newpath
  1252  58 moveto
  1244  59 lineto
 stroke
 newpath
  1244  59 moveto
  1240  62 lineto
 stroke
 newpath
  1200  115 moveto
  1196  113 lineto
 stroke
 newpath
  1196  113 moveto
  1192  112 lineto
 stroke
 newpath
  1192  112 moveto
  1189  111 lineto
 stroke
 newpath
  1189  111 moveto
  1187  111 lineto
 stroke
 newpath
  1187  111 moveto
  1185  112 lineto
 stroke
 newpath
  1185  112 moveto
  1184  114 lineto
 stroke
 newpath
  1184  114 moveto
  1183  117 lineto
 stroke
 newpath
  1183  117 moveto
  1182  121 lineto
 stroke
 newpath
  1182  121 moveto
  1181  126 lineto
 stroke
 newpath
  1181  126 moveto
  1180  130 lineto
 stroke
 newpath
  1180  130 moveto
  1179  133 lineto
 stroke
 newpath
  1179  133 moveto
  1177  136 lineto
 stroke
 newpath
  1177  136 moveto
  1175  137 lineto
 stroke
 newpath
  1175  137 moveto
  1172  137 lineto
 stroke
 newpath
  1172  137 moveto
  1169  135 lineto
 stroke
 newpath
  1097  135 moveto
  1094  137 lineto
 stroke
 newpath
  1094  137 moveto
  1091  137 lineto
 stroke
 newpath
  1091  137 moveto
  1089  136 lineto
 stroke
 newpath
  1089  136 moveto
  1087  133 lineto
 stroke
 newpath
  1087  133 moveto
  1086  130 lineto
 stroke
 newpath
  1086  130 moveto
  1085  126 lineto
 stroke
 newpath
  1085  126 moveto
  1084  121 lineto
 stroke
 newpath
  1084  121 moveto
  1083  117 lineto
 stroke
 newpath
  1083  117 moveto
  1082  114 lineto
 stroke
 newpath
  1082  114 moveto
  1081  112 lineto
 stroke
 newpath
  1081  112 moveto
  1079  111 lineto
 stroke
 newpath
  1079  111 moveto
  1077  111 lineto
 stroke
 newpath
  1077  111 moveto
  1074  112 lineto
 stroke
 newpath
  1074  112 moveto
  1070  113 lineto
 stroke
 newpath
  1070  113 moveto
  1067  115 lineto
 stroke
 newpath
  1026  62 moveto
  1022  59 lineto
 stroke
 newpath
  1022  59 moveto
  1014  58 lineto
 stroke
 newpath
  1014  58 moveto
  1006  56 lineto
 stroke
 newpath
  1006  56 moveto
  1001  53 lineto
 stroke
 newpath
  1001  53 moveto
  1000  48 lineto
 stroke
 newpath
  1000  48 moveto
  1004  42 lineto
 stroke
 newpath
  1004  42 moveto
  1009  36 lineto
 stroke
 newpath
  1009  36 moveto
  1013  30 lineto
 stroke
 newpath
  1013  30 moveto
  1012  26 lineto
 stroke
 newpath
  1012  26 moveto
  1007  22 lineto
 stroke
 newpath
  1007  22 moveto
  999  19 lineto
 stroke
 newpath
  999  19 moveto
  993  15 lineto
 stroke
 newpath
  993  15 moveto
  990  10 lineto
 stroke
 newpath
  990  10 moveto
  993  5 lineto
 stroke
 newpath
  993  5 moveto
  1000  0 lineto
 stroke
 newpath
 -500 0 moveto
 100 0 lineto
 stroke
 newpath
  -99  0 moveto
  -92  6 lineto
 stroke
 newpath
  -92  6 moveto
  -90  11 lineto
 stroke
 newpath
  -90  11 moveto
  -93  17 lineto
 stroke
 newpath
  -93  17 moveto
  -101  21 lineto
 stroke
 newpath
  -101  21 moveto
  -109  24 lineto
 stroke
 newpath
  -109  24 moveto
  -113  28 lineto
 stroke
 newpath
  -113  28 moveto
  -112  33 lineto
 stroke
 newpath
  -112  33 moveto
  -108  41 lineto
 stroke
 newpath
  -108  41 moveto
  -104  49 lineto
 stroke
 newpath
  -104  49 moveto
  -104  55 lineto
 stroke
 newpath
  -104  55 moveto
  -109  58 lineto
 stroke
 newpath
  -109  58 moveto
  -118  59 lineto
 stroke
 newpath
  -118  59 moveto
  -127  58 lineto
 stroke
 newpath
  -127  58 moveto
  -132  60 lineto
 stroke
 newpath
  -132  60 moveto
  -133  66 lineto
 stroke
 newpath
  -133  66 moveto
  -132  74 lineto
 stroke
 newpath
  -132  74 moveto
  -132  83 lineto
 stroke
 newpath
  -132  83 moveto
  -134  89 lineto
 stroke
 newpath
  -134  89 moveto
  -141  90 lineto
 stroke
 newpath
  -141  90 moveto
  -149  87 lineto
 stroke
 newpath
  -149  87 moveto
  -157  83 lineto
 stroke
 newpath
  -157  83 moveto
  -162  82 lineto
 stroke
 newpath
  -162  82 moveto
  -166  87 lineto
 stroke
 newpath
  -166  87 moveto
  -168  95 lineto
 stroke
 newpath
  -168  95 moveto
  -171  103 lineto
 stroke
 newpath
  -171  103 moveto
  -176  108 lineto
 stroke
 newpath
  -176  108 moveto
  -182  106 lineto
 stroke
 newpath
  -182  106 moveto
  -189  99 lineto
 stroke
 newpath
  -189  99 moveto
  -194  93 lineto
 stroke
 newpath
  -194  93 moveto
  -199  90 lineto
 stroke
 newpath
  -199  90 moveto
  -204  93 lineto
 stroke
 newpath
  -204  93 moveto
  -209  99 lineto
 stroke
 newpath
  -209  99 moveto
  -216  106 lineto
 stroke
 newpath
  -216  106 moveto
  -222  108 lineto
 stroke
 newpath
  -222  108 moveto
  -227  103 lineto
 stroke
 newpath
  -227  103 moveto
  -230  95 lineto
 stroke
 newpath
  -230  95 moveto
  -232  87 lineto
 stroke
 newpath
  -232  87 moveto
  -236  82 lineto
 stroke
 newpath
  -236  82 moveto
  -241  83 lineto
 stroke
 newpath
  -241  83 moveto
  -249  87 lineto
 stroke
 newpath
  -249  87 moveto
  -257  90 lineto
 stroke
 newpath
  -257  90 moveto
  -264  89 lineto
 stroke
 newpath
  -264  89 moveto
  -266  83 lineto
 stroke
 newpath
  -266  83 moveto
  -266  74 lineto
 stroke
 newpath
  -266  74 moveto
  -265  66 lineto
 stroke
 newpath
  -265  66 moveto
  -266  60 lineto
 stroke
 newpath
  -266  60 moveto
  -271  58 lineto
 stroke
 newpath
  -271  58 moveto
  -280  59 lineto
 stroke
 newpath
  -280  59 moveto
  -289  58 lineto
 stroke
 newpath
  -289  58 moveto
  -294  55 lineto
 stroke
 newpath
  -294  55 moveto
  -294  49 lineto
 stroke
 newpath
  -294  49 moveto
  -290  41 lineto
 stroke
 newpath
  -290  41 moveto
  -286  33 lineto
 stroke
 newpath
  -286  33 moveto
  -285  28 lineto
 stroke
 newpath
  -285  28 moveto
  -289  24 lineto
 stroke
 newpath
  -289  24 moveto
  -297  21 lineto
 stroke
 newpath
  -297  21 moveto
  -305  17 lineto
 stroke
 newpath
  -305  17 moveto
  -308  11 lineto
 stroke
 newpath
  -308  11 moveto
  -306  6 lineto
 stroke
 newpath
  -306  6 moveto
  -299  0 lineto
 stroke
 -341 141 52 0 360 arc
 stroke
 -200 200 52 0 360 arc
 stroke
 -059 141 52 0 360 arc
 stroke
 /xa -200 def /ya 0 def /xb -200 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  700  0 moveto
  707  5 lineto
 stroke
 newpath
  707  5 moveto
  710  11 lineto
 stroke
 newpath
  710  11 moveto
  707  16 lineto
 stroke
 newpath
  707  16 moveto
  700  21 lineto
 stroke
 newpath
  700  21 moveto
  692  25 lineto
 stroke
 newpath
  692  25 moveto
  688  30 lineto
 stroke
 newpath
  688  30 moveto
  689  35 lineto
 stroke
 newpath
  689  35 moveto
  694  41 lineto
 stroke
 newpath
  694  41 moveto
  700  48 lineto
 stroke
 newpath
  700  48 moveto
  703  54 lineto
 stroke
 newpath
  703  54 moveto
  700  59 lineto
 stroke
 newpath
  700  59 moveto
  693  63 lineto
 stroke
 newpath
  693  63 moveto
  684  65 lineto
 stroke
 newpath
  684  65 moveto
  678  68 lineto
 stroke
 newpath
  678  68 moveto
  676  73 lineto
 stroke
 newpath
  676  73 moveto
  679  80 lineto
 stroke
 newpath
  679  80 moveto
  684  88 lineto
 stroke
 newpath
  684  88 moveto
  686  95 lineto
 stroke
 newpath
  686  95 moveto
  684  100 lineto
 stroke
 newpath
  684  100 moveto
  678  103 lineto
 stroke
 newpath
  678  103 moveto
  669  103 lineto
 stroke
 newpath
  669  103 moveto
  661  104 lineto
 stroke
 newpath
  661  104 moveto
  657  108 lineto
 stroke
 newpath
  657  108 moveto
  657  114 lineto
 stroke
 newpath
  657  114 moveto
  660  123 lineto
 stroke
 newpath
  660  123 moveto
  661  131 lineto
 stroke
 newpath
  661  131 moveto
  660  136 lineto
 stroke
 newpath
  660  136 moveto
  654  138 lineto
 stroke
 newpath
  654  138 moveto
  645  137 lineto
 stroke
 newpath
  645  137 moveto
  636  136 lineto
 stroke
 newpath
  636  136 moveto
  631  138 lineto
 stroke
 newpath
  631  138 moveto
  629  143 lineto
 stroke
 newpath
  629  143 moveto
  629  151 lineto
 stroke
 newpath
  629  151 moveto
  630  160 lineto
 stroke
 newpath
  630  160 moveto
  628  167 lineto
 stroke
 newpath
  628  167 moveto
  622  168 lineto
 stroke
 newpath
  622  168 moveto
  614  166 lineto
 stroke
 newpath
  614  166 moveto
  606  163 lineto
 stroke
 newpath
  606  163 moveto
  599  162 lineto
 stroke
 newpath
  599  162 moveto
  596  166 lineto
 stroke
 newpath
  596  166 moveto
  594  173 lineto
 stroke
 newpath
  594  173 moveto
  593  182 lineto
 stroke
 newpath
  593  182 moveto
  590  189 lineto
 stroke
 newpath
  590  189 moveto
  585  191 lineto
 stroke
 newpath
  585  191 moveto
  578  188 lineto
 stroke
 newpath
  578  188 moveto
  570  183 lineto
 stroke
 newpath
  570  183 moveto
  564  180 lineto
 stroke
 newpath
  564  180 moveto
  559  181 lineto
 stroke
 newpath
  559  181 moveto
  555  187 lineto
 stroke
 newpath
  555  187 moveto
  552  196 lineto
 stroke
 newpath
  552  196 moveto
  549  203 lineto
 stroke
 newpath
  549  203 moveto
  544  205 lineto
 stroke
 newpath
  544  205 moveto
  537  202 lineto
 stroke
 newpath
  537  202 moveto
  531  196 lineto
 stroke
 newpath
  531  196 moveto
  525  190 lineto
 stroke
 newpath
  525  190 moveto
  520  189 lineto
 stroke
 newpath
  520  189 moveto
  515  193 lineto
 stroke
 newpath
  515  193 moveto
  510  200 lineto
 stroke
 newpath
  510  200 moveto
  505  207 lineto
 stroke
 newpath
  505  207 moveto
  500  210 lineto
 stroke
 newpath
  500  210 moveto
  495  207 lineto
 stroke
 newpath
  495  207 moveto
  490  200 lineto
 stroke
 newpath
  490  200 moveto
  485  193 lineto
 stroke
 newpath
  485  193 moveto
  480  189 lineto
 stroke
 newpath
  480  189 moveto
  475  190 lineto
 stroke
 newpath
  475  190 moveto
  469  196 lineto
 stroke
 newpath
  469  196 moveto
  463  202 lineto
 stroke
 newpath
  463  202 moveto
  456  205 lineto
 stroke
 newpath
  456  205 moveto
  451  203 lineto
 stroke
 newpath
  451  203 moveto
  448  196 lineto
 stroke
 newpath
  448  196 moveto
  445  187 lineto
 stroke
 newpath
  445  187 moveto
  441  181 lineto
 stroke
 newpath
  441  181 moveto
  436  180 lineto
 stroke
 newpath
  436  180 moveto
  430  183 lineto
 stroke
 newpath
  430  183 moveto
  422  188 lineto
 stroke
 newpath
  422  188 moveto
  415  191 lineto
 stroke
 newpath
  415  191 moveto
  410  189 lineto
 stroke
 newpath
  410  189 moveto
  407  182 lineto
 stroke
 newpath
  407  182 moveto
  406  173 lineto
 stroke
 newpath
  406  173 moveto
  404  166 lineto
 stroke
 newpath
  404  166 moveto
  401  162 lineto
 stroke
 newpath
  401  162 moveto
  394  163 lineto
 stroke
 newpath
  394  163 moveto
  386  166 lineto
 stroke
 newpath
  386  166 moveto
  378  168 lineto
 stroke
 newpath
  378  168 moveto
  372  167 lineto
 stroke
 newpath
  372  167 moveto
  370  160 lineto
 stroke
 newpath
  370  160 moveto
  371  151 lineto
 stroke
 newpath
  371  151 moveto
  371  143 lineto
 stroke
 newpath
  371  143 moveto
  369  138 lineto
 stroke
 newpath
  369  138 moveto
  364  136 lineto
 stroke
 newpath
  364  136 moveto
  355  137 lineto
 stroke
 newpath
  355  137 moveto
  346  138 lineto
 stroke
 newpath
  346  138 moveto
  340  136 lineto
 stroke
 newpath
  340  136 moveto
  339  131 lineto
 stroke
 newpath
  339  131 moveto
  340  123 lineto
 stroke
 newpath
  340  123 moveto
  343  114 lineto
 stroke
 newpath
  343  114 moveto
  343  108 lineto
 stroke
 newpath
  343  108 moveto
  339  104 lineto
 stroke
 newpath
  339  104 moveto
  331  103 lineto
 stroke
 newpath
  331  103 moveto
  322  103 lineto
 stroke
 newpath
  322  103 moveto
  316  100 lineto
 stroke
 newpath
  316  100 moveto
  314  95 lineto
 stroke
 newpath
  314  95 moveto
  316  88 lineto
 stroke
 newpath
  316  88 moveto
  321  80 lineto
 stroke
 newpath
  321  80 moveto
  324  73 lineto
 stroke
 newpath
  324  73 moveto
  322  68 lineto
 stroke
 newpath
  322  68 moveto
  316  65 lineto
 stroke
 newpath
  316  65 moveto
  307  63 lineto
 stroke
 newpath
  307  63 moveto
  300  59 lineto
 stroke
 newpath
  300  59 moveto
  297  54 lineto
 stroke
 newpath
  297  54 moveto
  300  48 lineto
 stroke
 newpath
  300  48 moveto
  306  41 lineto
 stroke
 newpath
  306  41 moveto
  311  35 lineto
 stroke
 newpath
  311  35 moveto
  312  30 lineto
 stroke
 newpath
  312  30 moveto
  308  25 lineto
 stroke
 newpath
  308  25 moveto
  300  21 lineto
 stroke
 newpath
  300  21 moveto
  293  16 lineto
 stroke
 newpath
  293  16 moveto
  290  11 lineto
 stroke
 newpath
  290  11 moveto
  293  5 lineto
 stroke
 newpath
  293  5 moveto
  300  0 lineto
 stroke
 newpath
 200 0 moveto
 800 0 lineto
 stroke
 429 71 26 0 360 arc
 stroke
 571 71 26 0 360 arc
 stroke
 500 100 26 0 360 arc
 stroke
 /xa 500 def /ya 0 def /xb 500 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  1134  0 moveto
  1140  -3 lineto
 stroke
 newpath
  1140  -3 moveto
  1144  -7 lineto
 stroke
 newpath
  1144  -7 moveto
  1144  -11 lineto
 stroke
 newpath
  1144  -11 moveto
  1142  -15 lineto
 stroke
 newpath
  1142  -15 moveto
  1137  -20 lineto
 stroke
 newpath
  1137  -20 moveto
  1132  -25 lineto
 stroke
 newpath
  1132  -25 moveto
  1129  -30 lineto
 stroke
 newpath
  1129  -30 moveto
  1129  -35 lineto
 stroke
 newpath
  1129  -35 moveto
  1132  -38 lineto
 stroke
 newpath
  1132  -38 moveto
  1138  -41 lineto
 stroke
 newpath
  1138  -41 moveto
  1144  -43 lineto
 stroke
 newpath
  1144  -43 moveto
  1151  -45 lineto
 stroke
 newpath
  1151  -45 moveto
  1154  -48 lineto
 stroke
 newpath
  1154  -48 moveto
  1155  -52 lineto
 stroke
 newpath
  1155  -52 moveto
  1153  -57 lineto
 stroke
 newpath
  1153  -57 moveto
  1149  -64 lineto
 stroke
 newpath
  1149  -64 moveto
  1147  -70 lineto
 stroke
 newpath
  1147  -70 moveto
  1147  -75 lineto
 stroke
 newpath
  1147  -75 moveto
  1149  -79 lineto
 stroke
 newpath
  1149  -79 moveto
  1155  -81 lineto
 stroke
 newpath
  1155  -81 moveto
  1162  -81 lineto
 stroke
 newpath
  1162  -81 moveto
  1169  -80 lineto
 stroke
 newpath
  1169  -80 moveto
  1174  -81 lineto
 stroke
 newpath
  1174  -81 moveto
  1177  -83 lineto
 stroke
 newpath
  1177  -83 moveto
  1178  -88 lineto
 stroke
 newpath
  1178  -88 moveto
  1177  -95 lineto
 stroke
 newpath
  1177  -95 moveto
  1176  -102 lineto
 stroke
 newpath
  1176  -102 moveto
  1177  -108 lineto
 stroke
 newpath
  1177  -108 moveto
  1179  -112 lineto
 stroke
 newpath
  1179  -112 moveto
  1184  -113 lineto
 stroke
 newpath
  1184  -113 moveto
  1190  -112 lineto
 stroke
 newpath
  1190  -112 moveto
  1197  -109 lineto
 stroke
 newpath
  1197  -109 moveto
  1203  -107 lineto
 stroke
 newpath
  1203  -107 moveto
  1208  -107 lineto
 stroke
 newpath
  1208  -107 moveto
  1211  -110 lineto
 stroke
 newpath
  1211  -110 moveto
  1212  -115 lineto
 stroke
 newpath
  1212  -115 moveto
  1214  -122 lineto
 stroke
 newpath
  1214  -122 moveto
  1216  -129 lineto
 stroke
 newpath
  1216  -129 moveto
  1219  -133 lineto
 stroke
 newpath
  1219  -133 moveto
  1223  -135 lineto
 stroke
 newpath
  1223  -135 moveto
  1228  -133 lineto
 stroke
 newpath
  1228  -133 moveto
  1234  -128 lineto
 stroke
 newpath
  1234  -128 moveto
  1239  -124 lineto
 stroke
 newpath
  1239  -124 moveto
  1244  -121 lineto
 stroke
 newpath
  1244  -121 moveto
  1248  -121 lineto
 stroke
 newpath
  1248  -121 moveto
  1251  -124 lineto
 stroke
 newpath
  1251  -124 moveto
  1255  -129 lineto
 stroke
 newpath
  1255  -129 moveto
  1258  -135 lineto
 stroke
 newpath
  1258  -135 moveto
  1263  -140 lineto
 stroke
 newpath
  1263  -140 moveto
  1267  -142 lineto
 stroke
 newpath
  1267  -142 moveto
  1271  -140 lineto
 stroke
 newpath
  1271  -140 moveto
  1276  -135 lineto
 stroke
 newpath
  1276  -135 moveto
  1279  -129 lineto
 stroke
 newpath
  1279  -129 moveto
  1283  -124 lineto
 stroke
 newpath
  1283  -124 moveto
  1286  -121 lineto
 stroke
 newpath
  1286  -121 moveto
  1290  -121 lineto
 stroke
 newpath
  1290  -121 moveto
  1295  -124 lineto
 stroke
 newpath
  1295  -124 moveto
  1300  -128 lineto
 stroke
 newpath
  1300  -128 moveto
  1306  -133 lineto
 stroke
 newpath
  1306  -133 moveto
  1311  -135 lineto
 stroke
 newpath
  1311  -135 moveto
  1315  -133 lineto
 stroke
 newpath
  1315  -133 moveto
  1318  -129 lineto
 stroke
 newpath
  1318  -129 moveto
  1320  -122 lineto
 stroke
 newpath
  1320  -122 moveto
  1322  -115 lineto
 stroke
 newpath
  1322  -115 moveto
  1323  -110 lineto
 stroke
 newpath
  1323  -110 moveto
  1326  -107 lineto
 stroke
 newpath
  1326  -107 moveto
  1331  -107 lineto
 stroke
 newpath
  1331  -107 moveto
  1337  -109 lineto
 stroke
 newpath
  1337  -109 moveto
  1344  -112 lineto
 stroke
 newpath
  1344  -112 moveto
  1350  -113 lineto
 stroke
 newpath
  1350  -113 moveto
  1355  -112 lineto
 stroke
 newpath
  1355  -112 moveto
  1357  -108 lineto
 stroke
 newpath
  1357  -108 moveto
  1358  -102 lineto
 stroke
 newpath
  1358  -102 moveto
  1357  -95 lineto
 stroke
 newpath
  1357  -95 moveto
  1356  -88 lineto
 stroke
 newpath
  1356  -88 moveto
  1357  -83 lineto
 stroke
 newpath
  1357  -83 moveto
  1360  -81 lineto
 stroke
 newpath
  1360  -81 moveto
  1365  -80 lineto
 stroke
 newpath
  1365  -80 moveto
  1372  -81 lineto
 stroke
 newpath
  1372  -81 moveto
  1379  -81 lineto
 stroke
 newpath
  1379  -81 moveto
  1385  -79 lineto
 stroke
 newpath
  1385  -79 moveto
  1387  -75 lineto
 stroke
 newpath
  1387  -75 moveto
  1387  -70 lineto
 stroke
 newpath
  1387  -70 moveto
  1385  -64 lineto
 stroke
 newpath
  1385  -64 moveto
  1381  -57 lineto
 stroke
 newpath
  1381  -57 moveto
  1379  -52 lineto
 stroke
 newpath
  1379  -52 moveto
  1380  -48 lineto
 stroke
 newpath
  1380  -48 moveto
  1383  -45 lineto
 stroke
 newpath
  1383  -45 moveto
  1390  -43 lineto
 stroke
 newpath
  1390  -43 moveto
  1396  -41 lineto
 stroke
 newpath
  1396  -41 moveto
  1402  -38 lineto
 stroke
 newpath
  1402  -38 moveto
  1405  -35 lineto
 stroke
 newpath
  1405  -35 moveto
  1405  -30 lineto
 stroke
 newpath
  1405  -30 moveto
  1402  -25 lineto
 stroke
 newpath
  1402  -25 moveto
  1397  -20 lineto
 stroke
 newpath
  1397  -20 moveto
  1392  -15 lineto
 stroke
 newpath
  1392  -15 moveto
  1390  -11 lineto
 stroke
 newpath
  1390  -11 moveto
  1390  -7 lineto
 stroke
 newpath
  1390  -7 moveto
  1394  -3 lineto
 stroke
 newpath
  1394  -3 moveto
  1400  0 lineto
 stroke
 newpath
 900 0 moveto
 1500 0 lineto
 stroke
 1227 094 35 0 360 arc
 stroke
 1133 133 35 0 360 arc
 stroke
 1039 094 35 0 360 arc
 stroke
 /xa 1067 def /ya 0 def /xb 1067 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 125 0 moveto
 175 0 lineto
 stroke
 newpath
 150 -25 moveto
 150 +25 lineto
 stroke
 newpath
 825 0 moveto
 875 0 lineto
 stroke
 newpath
 850 -25 moveto
 850 +25 lineto
 stroke
%%EndDocument
 @endspecial 72 1684 a(\026)g(\026)g(\026)167 1442 y(e)444
1418 y(e)858 1542 y(e)911 1796 y Fa(\(d\))1005 1524 y Fb(e)1401
1507 y(e)1596 1489 y(e)495 1642 y @beginspecial @setspecial
%%BeginDocument: Fig4.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
  0  0 moveto
  10  9 lineto
 stroke
 newpath
  10  9 moveto
  3  18 lineto
 stroke
 newpath
  3  18 moveto
  -9  25 lineto
 stroke
 newpath
  -9  25 moveto
  -10  33 lineto
 stroke
 newpath
  -10  33 moveto
  0  44 lineto
 stroke
 newpath
  0  44 moveto
  3  54 lineto
 stroke
 newpath
  3  54 moveto
  -9  60 lineto
 stroke
 newpath
  -9  60 moveto
  -20  65 lineto
 stroke
 newpath
  -20  65 moveto
  -18  75 lineto
 stroke
 newpath
  -18  75 moveto
  -10  88 lineto
 stroke
 newpath
  -10  88 moveto
  -15  96 lineto
 stroke
 newpath
  -15  96 moveto
  -30  98 lineto
 stroke
 newpath
  -30  98 moveto
  -38  102 lineto
 stroke
 newpath
  -38  102 moveto
  -34  115 lineto
 stroke
 newpath
  -34  115 moveto
  -32  128 lineto
 stroke
 newpath
  -172  204 moveto
  -177  209 lineto
 stroke
 newpath
  -177  209 moveto
  -183  207 lineto
 stroke
 newpath
  -183  207 moveto
  -189  200 lineto
 stroke
 newpath
  -189  200 moveto
  -194  193 lineto
 stroke
 newpath
  -194  193 moveto
  -199  190 lineto
 stroke
 newpath
  -199  190 moveto
  -204  193 lineto
 stroke
 newpath
  -204  193 moveto
  -209  200 lineto
 stroke
 newpath
  -209  200 moveto
  -215  207 lineto
 stroke
 newpath
  -215  207 moveto
  -221  209 lineto
 stroke
 newpath
  -221  209 moveto
  -226  204 lineto
 stroke
 newpath
  -226  204 moveto
  -230  196 lineto
 stroke
 newpath
  -230  196 moveto
  -234  189 lineto
 stroke
 newpath
  -234  189 moveto
  -239  186 lineto
 stroke
 newpath
  -239  186 moveto
  -244  189 lineto
 stroke
 newpath
  -244  189 moveto
  -251  196 lineto
 stroke
 newpath
  -335  136 moveto
  -343  129 lineto
 stroke
 newpath
  -343  129 moveto
  -360  131 lineto
 stroke
 newpath
  -360  131 moveto
  -366  121 lineto
 stroke
 newpath
  -366  121 moveto
  -360  104 lineto
 stroke
 newpath
  -360  104 moveto
  -368  98 lineto
 stroke
 newpath
  -368  98 moveto
  -385  95 lineto
 stroke
 newpath
  -385  95 moveto
  -385  83 lineto
 stroke
 newpath
  -385  83 moveto
  -377  68 lineto
 stroke
 newpath
  -377  68 moveto
  -386  61 lineto
 stroke
 newpath
  -386  61 moveto
  -402  54 lineto
 stroke
 newpath
  -402  54 moveto
  -397  42 lineto
 stroke
 newpath
  -397  42 moveto
  -387  30 lineto
 stroke
 newpath
  -387  30 moveto
  -397  21 lineto
 stroke
 newpath
  -397  21 moveto
  -409  11 lineto
 stroke
 newpath
  -409  11 moveto
  -399  0 lineto
 stroke
 newpath
  600  0 moveto
  606  5 lineto
 stroke
 newpath
  606  5 moveto
  609  10 lineto
 stroke
 newpath
  609  10 moveto
  608  14 lineto
 stroke
 newpath
  608  14 moveto
  603  18 lineto
 stroke
 newpath
  603  18 moveto
  596  21 lineto
 stroke
 newpath
  596  21 moveto
  590  24 lineto
 stroke
 newpath
  590  24 moveto
  586  27 lineto
 stroke
 newpath
  586  27 moveto
  586  31 lineto
 stroke
 newpath
  586  31 moveto
  589  37 lineto
 stroke
 newpath
  589  37 moveto
  593  43 lineto
 stroke
 newpath
  593  43 moveto
  596  50 lineto
 stroke
 newpath
  596  50 moveto
  595  55 lineto
 stroke
 newpath
  595  55 moveto
  591  58 lineto
 stroke
 newpath
  591  58 moveto
  584  59 lineto
 stroke
 newpath
  584  59 moveto
  576  59 lineto
 stroke
 newpath
  514  103 moveto
  510  99 lineto
 stroke
 newpath
  510  99 moveto
  508  96 lineto
 stroke
 newpath
  508  96 moveto
  505  93 lineto
 stroke
 newpath
  505  93 moveto
  502  91 lineto
 stroke
 newpath
  502  91 moveto
  500  90 lineto
 stroke
 newpath
  500  90 moveto
  498  91 lineto
 stroke
 newpath
  498  91 moveto
  495  93 lineto
 stroke
 newpath
  495  93 moveto
  492  96 lineto
 stroke
 newpath
  492  96 moveto
  490  99 lineto
 stroke
 newpath
  490  99 moveto
  486  103 lineto
 stroke
 newpath
  486  103 moveto
  483  106 lineto
 stroke
 newpath
  483  106 moveto
  480  107 lineto
 stroke
 newpath
  480  107 moveto
  477  108 lineto
 stroke
 newpath
  477  108 moveto
  474  106 lineto
 stroke
 newpath
  474  106 moveto
  472  103 lineto
 stroke
 newpath
  434  66 moveto
  433  60 lineto
 stroke
 newpath
  433  60 moveto
  428  58 lineto
 stroke
 newpath
  428  58 moveto
  419  59 lineto
 stroke
 newpath
  419  59 moveto
  410  58 lineto
 stroke
 newpath
  410  58 moveto
  405  55 lineto
 stroke
 newpath
  405  55 moveto
  405  49 lineto
 stroke
 newpath
  405  49 moveto
  409  41 lineto
 stroke
 newpath
  409  41 moveto
  413  33 lineto
 stroke
 newpath
  413  33 moveto
  414  28 lineto
 stroke
 newpath
  414  28 moveto
  410  24 lineto
 stroke
 newpath
  410  24 moveto
  402  21 lineto
 stroke
 newpath
  402  21 moveto
  394  17 lineto
 stroke
 newpath
  394  17 moveto
  391  11 lineto
 stroke
 newpath
  391  11 moveto
  393  6 lineto
 stroke
 newpath
  393  6 moveto
  400  0 lineto
 stroke
 newpath
  1266  0 moveto
  1274  6 lineto
 stroke
 newpath
  1274  6 moveto
  1275  12 lineto
 stroke
 newpath
  1275  12 moveto
  1269  18 lineto
 stroke
 newpath
  1269  18 moveto
  1259  22 lineto
 stroke
 newpath
  1259  22 moveto
  1253  27 lineto
 stroke
 newpath
  1253  27 moveto
  1255  33 lineto
 stroke
 newpath
  1255  33 moveto
  1261  40 lineto
 stroke
 newpath
  1261  40 moveto
  1266  48 lineto
 stroke
 newpath
  1266  48 moveto
  1264  54 lineto
 stroke
 newpath
  1264  54 moveto
  1256  57 lineto
 stroke
 newpath
  1256  57 moveto
  1246  59 lineto
 stroke
 newpath
  1246  59 moveto
  1240  62 lineto
 stroke
 newpath
  1240  62 moveto
  1240  68 lineto
 stroke
 newpath
  1240  68 moveto
  1244  78 lineto
 stroke
 newpath
  1244  78 moveto
  1246  87 lineto
 stroke
 newpath
  1149  123 moveto
  1146  126 lineto
 stroke
 newpath
  1146  126 moveto
  1143  132 lineto
 stroke
 newpath
  1143  132 moveto
  1140  137 lineto
 stroke
 newpath
  1140  137 moveto
  1137  141 lineto
 stroke
 newpath
  1137  141 moveto
  1133  143 lineto
 stroke
 newpath
  1133  143 moveto
  1129  141 lineto
 stroke
 newpath
  1129  141 moveto
  1126  137 lineto
 stroke
 newpath
  1126  137 moveto
  1123  132 lineto
 stroke
 newpath
  1123  132 moveto
  1120  126 lineto
 stroke
 newpath
  1120  126 moveto
  1117  123 lineto
 stroke
 newpath
  1117  123 moveto
  1114  122 lineto
 stroke
 newpath
  1114  122 moveto
  1110  123 lineto
 stroke
 newpath
  1110  123 moveto
  1106  127 lineto
 stroke
 newpath
  1106  127 moveto
  1101  132 lineto
 stroke
 newpath
  1101  132 moveto
  1097  135 lineto
 stroke
 newpath
  1044  89 moveto
  1032  91 lineto
 stroke
 newpath
  1032  91 moveto
  1022  90 lineto
 stroke
 newpath
  1022  90 moveto
  1021  82 lineto
 stroke
 newpath
  1021  82 moveto
  1025  70 lineto
 stroke
 newpath
  1025  70 moveto
  1026  62 lineto
 stroke
 newpath
  1026  62 moveto
  1019  58 lineto
 stroke
 newpath
  1019  58 moveto
  1006  56 lineto
 stroke
 newpath
  1006  56 moveto
  1000  51 lineto
 stroke
 newpath
  1000  51 moveto
  1004  42 lineto
 stroke
 newpath
  1004  42 moveto
  1011  33 lineto
 stroke
 newpath
  1011  33 moveto
  1012  26 lineto
 stroke
 newpath
  1012  26 moveto
  1003  21 lineto
 stroke
 newpath
  1003  21 moveto
  993  15 lineto
 stroke
 newpath
  993  15 moveto
  991  7 lineto
 stroke
 newpath
  991  7 moveto
  1000  0 lineto
 stroke
 newpath
 -500 0 moveto
 100 0 lineto
 stroke
 newpath
  -99  0 moveto
  -92  6 lineto
 stroke
 newpath
  -92  6 moveto
  -90  11 lineto
 stroke
 newpath
  -90  11 moveto
  -93  17 lineto
 stroke
 newpath
  -93  17 moveto
  -101  21 lineto
 stroke
 newpath
  -101  21 moveto
  -109  24 lineto
 stroke
 newpath
  -109  24 moveto
  -113  28 lineto
 stroke
 newpath
  -113  28 moveto
  -112  33 lineto
 stroke
 newpath
  -112  33 moveto
  -108  41 lineto
 stroke
 newpath
  -108  41 moveto
  -104  49 lineto
 stroke
 newpath
  -104  49 moveto
  -104  55 lineto
 stroke
 newpath
  -104  55 moveto
  -109  58 lineto
 stroke
 newpath
  -109  58 moveto
  -118  59 lineto
 stroke
 newpath
  -118  59 moveto
  -127  58 lineto
 stroke
 newpath
  -127  58 moveto
  -132  60 lineto
 stroke
 newpath
  -132  60 moveto
  -133  66 lineto
 stroke
 newpath
  -133  66 moveto
  -132  74 lineto
 stroke
 newpath
  -132  74 moveto
  -132  83 lineto
 stroke
 newpath
  -132  83 moveto
  -134  89 lineto
 stroke
 newpath
  -134  89 moveto
  -141  90 lineto
 stroke
 newpath
  -141  90 moveto
  -149  87 lineto
 stroke
 newpath
  -149  87 moveto
  -157  83 lineto
 stroke
 newpath
  -157  83 moveto
  -162  82 lineto
 stroke
 newpath
  -162  82 moveto
  -166  87 lineto
 stroke
 newpath
  -166  87 moveto
  -168  95 lineto
 stroke
 newpath
  -168  95 moveto
  -171  103 lineto
 stroke
 newpath
  -171  103 moveto
  -176  108 lineto
 stroke
 newpath
  -176  108 moveto
  -182  106 lineto
 stroke
 newpath
  -182  106 moveto
  -189  99 lineto
 stroke
 newpath
  -189  99 moveto
  -194  93 lineto
 stroke
 newpath
  -194  93 moveto
  -199  90 lineto
 stroke
 newpath
  -199  90 moveto
  -204  93 lineto
 stroke
 newpath
  -204  93 moveto
  -209  99 lineto
 stroke
 newpath
  -209  99 moveto
  -216  106 lineto
 stroke
 newpath
  -216  106 moveto
  -222  108 lineto
 stroke
 newpath
  -222  108 moveto
  -227  103 lineto
 stroke
 newpath
  -227  103 moveto
  -230  95 lineto
 stroke
 newpath
  -230  95 moveto
  -232  87 lineto
 stroke
 newpath
  -232  87 moveto
  -236  82 lineto
 stroke
 newpath
  -236  82 moveto
  -241  83 lineto
 stroke
 newpath
  -241  83 moveto
  -249  87 lineto
 stroke
 newpath
  -249  87 moveto
  -257  90 lineto
 stroke
 newpath
  -257  90 moveto
  -264  89 lineto
 stroke
 newpath
  -264  89 moveto
  -266  83 lineto
 stroke
 newpath
  -266  83 moveto
  -266  74 lineto
 stroke
 newpath
  -266  74 moveto
  -265  66 lineto
 stroke
 newpath
  -265  66 moveto
  -266  60 lineto
 stroke
 newpath
  -266  60 moveto
  -271  58 lineto
 stroke
 newpath
  -271  58 moveto
  -280  59 lineto
 stroke
 newpath
  -280  59 moveto
  -289  58 lineto
 stroke
 newpath
  -289  58 moveto
  -294  55 lineto
 stroke
 newpath
  -294  55 moveto
  -294  49 lineto
 stroke
 newpath
  -294  49 moveto
  -290  41 lineto
 stroke
 newpath
  -290  41 moveto
  -286  33 lineto
 stroke
 newpath
  -286  33 moveto
  -285  28 lineto
 stroke
 newpath
  -285  28 moveto
  -289  24 lineto
 stroke
 newpath
  -289  24 moveto
  -297  21 lineto
 stroke
 newpath
  -297  21 moveto
  -305  17 lineto
 stroke
 newpath
  -305  17 moveto
  -308  11 lineto
 stroke
 newpath
  -308  11 moveto
  -306  6 lineto
 stroke
 newpath
  -306  6 moveto
  -299  0 lineto
 stroke
 -300 173 52 0 360 arc
 stroke
 -099 172 78 0 360 arc
 stroke
 newpath
 -024 192 moveto
 -174 152 lineto
 stroke
 newpath
 -119 247 moveto
 -079 97 lineto
 stroke
 /xa -200 def /ya 0 def /xb -200 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  700  0 moveto
  707  5 lineto
 stroke
 newpath
  707  5 moveto
  710  11 lineto
 stroke
 newpath
  710  11 moveto
  707  16 lineto
 stroke
 newpath
  707  16 moveto
  700  21 lineto
 stroke
 newpath
  700  21 moveto
  692  25 lineto
 stroke
 newpath
  692  25 moveto
  688  30 lineto
 stroke
 newpath
  688  30 moveto
  689  35 lineto
 stroke
 newpath
  689  35 moveto
  694  41 lineto
 stroke
 newpath
  694  41 moveto
  700  48 lineto
 stroke
 newpath
  700  48 moveto
  703  54 lineto
 stroke
 newpath
  703  54 moveto
  700  59 lineto
 stroke
 newpath
  700  59 moveto
  693  63 lineto
 stroke
 newpath
  693  63 moveto
  684  65 lineto
 stroke
 newpath
  684  65 moveto
  678  68 lineto
 stroke
 newpath
  678  68 moveto
  676  73 lineto
 stroke
 newpath
  676  73 moveto
  679  80 lineto
 stroke
 newpath
  679  80 moveto
  684  88 lineto
 stroke
 newpath
  684  88 moveto
  686  95 lineto
 stroke
 newpath
  686  95 moveto
  684  100 lineto
 stroke
 newpath
  684  100 moveto
  678  103 lineto
 stroke
 newpath
  678  103 moveto
  669  103 lineto
 stroke
 newpath
  669  103 moveto
  661  104 lineto
 stroke
 newpath
  661  104 moveto
  657  108 lineto
 stroke
 newpath
  657  108 moveto
  657  114 lineto
 stroke
 newpath
  657  114 moveto
  660  123 lineto
 stroke
 newpath
  660  123 moveto
  661  131 lineto
 stroke
 newpath
  661  131 moveto
  660  136 lineto
 stroke
 newpath
  660  136 moveto
  654  138 lineto
 stroke
 newpath
  654  138 moveto
  645  137 lineto
 stroke
 newpath
  645  137 moveto
  636  136 lineto
 stroke
 newpath
  636  136 moveto
  631  138 lineto
 stroke
 newpath
  631  138 moveto
  629  143 lineto
 stroke
 newpath
  629  143 moveto
  629  151 lineto
 stroke
 newpath
  629  151 moveto
  630  160 lineto
 stroke
 newpath
  630  160 moveto
  628  167 lineto
 stroke
 newpath
  628  167 moveto
  622  168 lineto
 stroke
 newpath
  622  168 moveto
  614  166 lineto
 stroke
 newpath
  614  166 moveto
  606  163 lineto
 stroke
 newpath
  606  163 moveto
  599  162 lineto
 stroke
 newpath
  599  162 moveto
  596  166 lineto
 stroke
 newpath
  596  166 moveto
  594  173 lineto
 stroke
 newpath
  594  173 moveto
  593  182 lineto
 stroke
 newpath
  593  182 moveto
  590  189 lineto
 stroke
 newpath
  590  189 moveto
  585  191 lineto
 stroke
 newpath
  585  191 moveto
  578  188 lineto
 stroke
 newpath
  578  188 moveto
  570  183 lineto
 stroke
 newpath
  570  183 moveto
  564  180 lineto
 stroke
 newpath
  564  180 moveto
  559  181 lineto
 stroke
 newpath
  559  181 moveto
  555  187 lineto
 stroke
 newpath
  555  187 moveto
  552  196 lineto
 stroke
 newpath
  552  196 moveto
  549  203 lineto
 stroke
 newpath
  549  203 moveto
  544  205 lineto
 stroke
 newpath
  544  205 moveto
  537  202 lineto
 stroke
 newpath
  537  202 moveto
  531  196 lineto
 stroke
 newpath
  531  196 moveto
  525  190 lineto
 stroke
 newpath
  525  190 moveto
  520  189 lineto
 stroke
 newpath
  520  189 moveto
  515  193 lineto
 stroke
 newpath
  515  193 moveto
  510  200 lineto
 stroke
 newpath
  510  200 moveto
  505  207 lineto
 stroke
 newpath
  505  207 moveto
  500  210 lineto
 stroke
 newpath
  500  210 moveto
  495  207 lineto
 stroke
 newpath
  495  207 moveto
  490  200 lineto
 stroke
 newpath
  490  200 moveto
  485  193 lineto
 stroke
 newpath
  485  193 moveto
  480  189 lineto
 stroke
 newpath
  480  189 moveto
  475  190 lineto
 stroke
 newpath
  475  190 moveto
  469  196 lineto
 stroke
 newpath
  469  196 moveto
  463  202 lineto
 stroke
 newpath
  463  202 moveto
  456  205 lineto
 stroke
 newpath
  456  205 moveto
  451  203 lineto
 stroke
 newpath
  451  203 moveto
  448  196 lineto
 stroke
 newpath
  448  196 moveto
  445  187 lineto
 stroke
 newpath
  445  187 moveto
  441  181 lineto
 stroke
 newpath
  441  181 moveto
  436  180 lineto
 stroke
 newpath
  436  180 moveto
  430  183 lineto
 stroke
 newpath
  430  183 moveto
  422  188 lineto
 stroke
 newpath
  422  188 moveto
  415  191 lineto
 stroke
 newpath
  415  191 moveto
  410  189 lineto
 stroke
 newpath
  410  189 moveto
  407  182 lineto
 stroke
 newpath
  407  182 moveto
  406  173 lineto
 stroke
 newpath
  406  173 moveto
  404  166 lineto
 stroke
 newpath
  404  166 moveto
  401  162 lineto
 stroke
 newpath
  401  162 moveto
  394  163 lineto
 stroke
 newpath
  394  163 moveto
  386  166 lineto
 stroke
 newpath
  386  166 moveto
  378  168 lineto
 stroke
 newpath
  378  168 moveto
  372  167 lineto
 stroke
 newpath
  372  167 moveto
  370  160 lineto
 stroke
 newpath
  370  160 moveto
  371  151 lineto
 stroke
 newpath
  371  151 moveto
  371  143 lineto
 stroke
 newpath
  371  143 moveto
  369  138 lineto
 stroke
 newpath
  369  138 moveto
  364  136 lineto
 stroke
 newpath
  364  136 moveto
  355  137 lineto
 stroke
 newpath
  355  137 moveto
  346  138 lineto
 stroke
 newpath
  346  138 moveto
  340  136 lineto
 stroke
 newpath
  340  136 moveto
  339  131 lineto
 stroke
 newpath
  339  131 moveto
  340  123 lineto
 stroke
 newpath
  340  123 moveto
  343  114 lineto
 stroke
 newpath
  343  114 moveto
  343  108 lineto
 stroke
 newpath
  343  108 moveto
  339  104 lineto
 stroke
 newpath
  339  104 moveto
  331  103 lineto
 stroke
 newpath
  331  103 moveto
  322  103 lineto
 stroke
 newpath
  322  103 moveto
  316  100 lineto
 stroke
 newpath
  316  100 moveto
  314  95 lineto
 stroke
 newpath
  314  95 moveto
  316  88 lineto
 stroke
 newpath
  316  88 moveto
  321  80 lineto
 stroke
 newpath
  321  80 moveto
  324  73 lineto
 stroke
 newpath
  324  73 moveto
  322  68 lineto
 stroke
 newpath
  322  68 moveto
  316  65 lineto
 stroke
 newpath
  316  65 moveto
  307  63 lineto
 stroke
 newpath
  307  63 moveto
  300  59 lineto
 stroke
 newpath
  300  59 moveto
  297  54 lineto
 stroke
 newpath
  297  54 moveto
  300  48 lineto
 stroke
 newpath
  300  48 moveto
  306  41 lineto
 stroke
 newpath
  306  41 moveto
  311  35 lineto
 stroke
 newpath
  311  35 moveto
  312  30 lineto
 stroke
 newpath
  312  30 moveto
  308  25 lineto
 stroke
 newpath
  308  25 moveto
  300  21 lineto
 stroke
 newpath
  300  21 moveto
  293  16 lineto
 stroke
 newpath
  293  16 moveto
  290  11 lineto
 stroke
 newpath
  290  11 moveto
  293  5 lineto
 stroke
 newpath
  293  5 moveto
  300  0 lineto
 stroke
 newpath
 200 0 moveto
 800 0 lineto
 stroke
 450 87 26 0 360 arc
 stroke
 550 87 38 0 360 arc
 stroke
 newpath
 560 50 moveto
 540 124 lineto
 stroke
 newpath
 587 97 moveto
 513 077 lineto
 stroke
 /xa 500 def /ya 0 def /xb 500 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  1134  0 moveto
  1140  -3 lineto
 stroke
 newpath
  1140  -3 moveto
  1144  -7 lineto
 stroke
 newpath
  1144  -7 moveto
  1144  -11 lineto
 stroke
 newpath
  1144  -11 moveto
  1142  -15 lineto
 stroke
 newpath
  1142  -15 moveto
  1137  -20 lineto
 stroke
 newpath
  1137  -20 moveto
  1132  -25 lineto
 stroke
 newpath
  1132  -25 moveto
  1129  -30 lineto
 stroke
 newpath
  1129  -30 moveto
  1129  -35 lineto
 stroke
 newpath
  1129  -35 moveto
  1132  -38 lineto
 stroke
 newpath
  1132  -38 moveto
  1138  -41 lineto
 stroke
 newpath
  1138  -41 moveto
  1144  -43 lineto
 stroke
 newpath
  1144  -43 moveto
  1151  -45 lineto
 stroke
 newpath
  1151  -45 moveto
  1154  -48 lineto
 stroke
 newpath
  1154  -48 moveto
  1155  -52 lineto
 stroke
 newpath
  1155  -52 moveto
  1153  -57 lineto
 stroke
 newpath
  1153  -57 moveto
  1149  -64 lineto
 stroke
 newpath
  1149  -64 moveto
  1147  -70 lineto
 stroke
 newpath
  1147  -70 moveto
  1147  -75 lineto
 stroke
 newpath
  1147  -75 moveto
  1149  -79 lineto
 stroke
 newpath
  1149  -79 moveto
  1155  -81 lineto
 stroke
 newpath
  1155  -81 moveto
  1162  -81 lineto
 stroke
 newpath
  1162  -81 moveto
  1169  -80 lineto
 stroke
 newpath
  1169  -80 moveto
  1174  -81 lineto
 stroke
 newpath
  1174  -81 moveto
  1177  -83 lineto
 stroke
 newpath
  1177  -83 moveto
  1178  -88 lineto
 stroke
 newpath
  1178  -88 moveto
  1177  -95 lineto
 stroke
 newpath
  1177  -95 moveto
  1176  -102 lineto
 stroke
 newpath
  1176  -102 moveto
  1177  -108 lineto
 stroke
 newpath
  1177  -108 moveto
  1179  -112 lineto
 stroke
 newpath
  1179  -112 moveto
  1184  -113 lineto
 stroke
 newpath
  1184  -113 moveto
  1190  -112 lineto
 stroke
 newpath
  1190  -112 moveto
  1197  -109 lineto
 stroke
 newpath
  1197  -109 moveto
  1203  -107 lineto
 stroke
 newpath
  1203  -107 moveto
  1208  -107 lineto
 stroke
 newpath
  1208  -107 moveto
  1211  -110 lineto
 stroke
 newpath
  1211  -110 moveto
  1212  -115 lineto
 stroke
 newpath
  1212  -115 moveto
  1214  -122 lineto
 stroke
 newpath
  1214  -122 moveto
  1216  -129 lineto
 stroke
 newpath
  1216  -129 moveto
  1219  -133 lineto
 stroke
 newpath
  1219  -133 moveto
  1223  -135 lineto
 stroke
 newpath
  1223  -135 moveto
  1228  -133 lineto
 stroke
 newpath
  1228  -133 moveto
  1234  -128 lineto
 stroke
 newpath
  1234  -128 moveto
  1239  -124 lineto
 stroke
 newpath
  1239  -124 moveto
  1244  -121 lineto
 stroke
 newpath
  1244  -121 moveto
  1248  -121 lineto
 stroke
 newpath
  1248  -121 moveto
  1251  -124 lineto
 stroke
 newpath
  1251  -124 moveto
  1255  -129 lineto
 stroke
 newpath
  1255  -129 moveto
  1258  -135 lineto
 stroke
 newpath
  1258  -135 moveto
  1263  -140 lineto
 stroke
 newpath
  1263  -140 moveto
  1267  -142 lineto
 stroke
 newpath
  1267  -142 moveto
  1271  -140 lineto
 stroke
 newpath
  1271  -140 moveto
  1276  -135 lineto
 stroke
 newpath
  1276  -135 moveto
  1279  -129 lineto
 stroke
 newpath
  1279  -129 moveto
  1283  -124 lineto
 stroke
 newpath
  1283  -124 moveto
  1286  -121 lineto
 stroke
 newpath
  1286  -121 moveto
  1290  -121 lineto
 stroke
 newpath
  1290  -121 moveto
  1295  -124 lineto
 stroke
 newpath
  1295  -124 moveto
  1300  -128 lineto
 stroke
 newpath
  1300  -128 moveto
  1306  -133 lineto
 stroke
 newpath
  1306  -133 moveto
  1311  -135 lineto
 stroke
 newpath
  1311  -135 moveto
  1315  -133 lineto
 stroke
 newpath
  1315  -133 moveto
  1318  -129 lineto
 stroke
 newpath
  1318  -129 moveto
  1320  -122 lineto
 stroke
 newpath
  1320  -122 moveto
  1322  -115 lineto
 stroke
 newpath
  1322  -115 moveto
  1323  -110 lineto
 stroke
 newpath
  1323  -110 moveto
  1326  -107 lineto
 stroke
 newpath
  1326  -107 moveto
  1331  -107 lineto
 stroke
 newpath
  1331  -107 moveto
  1337  -109 lineto
 stroke
 newpath
  1337  -109 moveto
  1344  -112 lineto
 stroke
 newpath
  1344  -112 moveto
  1350  -113 lineto
 stroke
 newpath
  1350  -113 moveto
  1355  -112 lineto
 stroke
 newpath
  1355  -112 moveto
  1357  -108 lineto
 stroke
 newpath
  1357  -108 moveto
  1358  -102 lineto
 stroke
 newpath
  1358  -102 moveto
  1357  -95 lineto
 stroke
 newpath
  1357  -95 moveto
  1356  -88 lineto
 stroke
 newpath
  1356  -88 moveto
  1357  -83 lineto
 stroke
 newpath
  1357  -83 moveto
  1360  -81 lineto
 stroke
 newpath
  1360  -81 moveto
  1365  -80 lineto
 stroke
 newpath
  1365  -80 moveto
  1372  -81 lineto
 stroke
 newpath
  1372  -81 moveto
  1379  -81 lineto
 stroke
 newpath
  1379  -81 moveto
  1385  -79 lineto
 stroke
 newpath
  1385  -79 moveto
  1387  -75 lineto
 stroke
 newpath
  1387  -75 moveto
  1387  -70 lineto
 stroke
 newpath
  1387  -70 moveto
  1385  -64 lineto
 stroke
 newpath
  1385  -64 moveto
  1381  -57 lineto
 stroke
 newpath
  1381  -57 moveto
  1379  -52 lineto
 stroke
 newpath
  1379  -52 moveto
  1380  -48 lineto
 stroke
 newpath
  1380  -48 moveto
  1383  -45 lineto
 stroke
 newpath
  1383  -45 moveto
  1390  -43 lineto
 stroke
 newpath
  1390  -43 moveto
  1396  -41 lineto
 stroke
 newpath
  1396  -41 moveto
  1402  -38 lineto
 stroke
 newpath
  1402  -38 moveto
  1405  -35 lineto
 stroke
 newpath
  1405  -35 moveto
  1405  -30 lineto
 stroke
 newpath
  1405  -30 moveto
  1402  -25 lineto
 stroke
 newpath
  1402  -25 moveto
  1397  -20 lineto
 stroke
 newpath
  1397  -20 moveto
  1392  -15 lineto
 stroke
 newpath
  1392  -15 moveto
  1390  -11 lineto
 stroke
 newpath
  1390  -11 moveto
  1390  -7 lineto
 stroke
 newpath
  1390  -7 moveto
  1394  -3 lineto
 stroke
 newpath
  1394  -3 moveto
  1400  0 lineto
 stroke
 newpath
 900 0 moveto
 1500 0 lineto
 stroke
 1201 114 52 0 360 arc
 stroke
 1066 115 35 0 360 arc
 stroke
 newpath
 1213 66 moveto
 1186 164 lineto
 stroke
 newpath
 1249 128 moveto
 1150 102 lineto
 stroke
 /xa 1067 def /ya 0 def /xb 1067 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 125 0 moveto
 175 0 lineto
 stroke
 newpath
 150 -25 moveto
 150 +25 lineto
 stroke
 newpath
 825 0 moveto
 875 0 lineto
 stroke
 newpath
 850 -25 moveto
 850 +25 lineto
 stroke
%%EndDocument
 @endspecial 72 2168 a(\026)g(\026)g(\026)167 1926 y(e)444
1890 y(\026)858 2026 y(e)911 2280 y Fa(\(e\))982 1997 y Fb(\026)1401
1991 y(e)1596 1961 y(\026)495 2127 y @beginspecial @setspecial
%%BeginDocument: Fig5.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
  0  0 moveto
  10  9 lineto
 stroke
 newpath
  10  9 moveto
  3  18 lineto
 stroke
 newpath
  3  18 moveto
  -9  25 lineto
 stroke
 newpath
  -9  25 moveto
  -10  33 lineto
 stroke
 newpath
  -10  33 moveto
  0  44 lineto
 stroke
 newpath
  0  44 moveto
  3  54 lineto
 stroke
 newpath
  3  54 moveto
  -9  60 lineto
 stroke
 newpath
  -9  60 moveto
  -20  65 lineto
 stroke
 newpath
  -20  65 moveto
  -18  75 lineto
 stroke
 newpath
  -18  75 moveto
  -10  88 lineto
 stroke
 newpath
  -10  88 moveto
  -15  96 lineto
 stroke
 newpath
  -15  96 moveto
  -30  98 lineto
 stroke
 newpath
  -30  98 moveto
  -38  102 lineto
 stroke
 newpath
  -38  102 moveto
  -34  115 lineto
 stroke
 newpath
  -34  115 moveto
  -32  128 lineto
 stroke
 newpath
  -172  204 moveto
  -177  209 lineto
 stroke
 newpath
  -177  209 moveto
  -183  207 lineto
 stroke
 newpath
  -183  207 moveto
  -189  200 lineto
 stroke
 newpath
  -189  200 moveto
  -194  193 lineto
 stroke
 newpath
  -194  193 moveto
  -199  190 lineto
 stroke
 newpath
  -199  190 moveto
  -204  193 lineto
 stroke
 newpath
  -204  193 moveto
  -209  200 lineto
 stroke
 newpath
  -209  200 moveto
  -215  207 lineto
 stroke
 newpath
  -215  207 moveto
  -221  209 lineto
 stroke
 newpath
  -221  209 moveto
  -226  204 lineto
 stroke
 newpath
  -226  204 moveto
  -230  196 lineto
 stroke
 newpath
  -230  196 moveto
  -234  189 lineto
 stroke
 newpath
  -234  189 moveto
  -239  186 lineto
 stroke
 newpath
  -239  186 moveto
  -244  189 lineto
 stroke
 newpath
  -244  189 moveto
  -251  196 lineto
 stroke
 newpath
  -335  136 moveto
  -343  129 lineto
 stroke
 newpath
  -343  129 moveto
  -360  131 lineto
 stroke
 newpath
  -360  131 moveto
  -366  121 lineto
 stroke
 newpath
  -366  121 moveto
  -360  104 lineto
 stroke
 newpath
  -360  104 moveto
  -368  98 lineto
 stroke
 newpath
  -368  98 moveto
  -385  95 lineto
 stroke
 newpath
  -385  95 moveto
  -385  83 lineto
 stroke
 newpath
  -385  83 moveto
  -377  68 lineto
 stroke
 newpath
  -377  68 moveto
  -386  61 lineto
 stroke
 newpath
  -386  61 moveto
  -402  54 lineto
 stroke
 newpath
  -402  54 moveto
  -397  42 lineto
 stroke
 newpath
  -397  42 moveto
  -387  30 lineto
 stroke
 newpath
  -387  30 moveto
  -397  21 lineto
 stroke
 newpath
  -397  21 moveto
  -409  11 lineto
 stroke
 newpath
  -409  11 moveto
  -399  0 lineto
 stroke
 newpath
  600  0 moveto
  606  5 lineto
 stroke
 newpath
  606  5 moveto
  609  10 lineto
 stroke
 newpath
  609  10 moveto
  608  14 lineto
 stroke
 newpath
  608  14 moveto
  603  18 lineto
 stroke
 newpath
  603  18 moveto
  596  21 lineto
 stroke
 newpath
  596  21 moveto
  590  24 lineto
 stroke
 newpath
  590  24 moveto
  586  27 lineto
 stroke
 newpath
  586  27 moveto
  586  31 lineto
 stroke
 newpath
  586  31 moveto
  589  37 lineto
 stroke
 newpath
  589  37 moveto
  593  43 lineto
 stroke
 newpath
  593  43 moveto
  596  50 lineto
 stroke
 newpath
  596  50 moveto
  595  55 lineto
 stroke
 newpath
  595  55 moveto
  591  58 lineto
 stroke
 newpath
  591  58 moveto
  584  59 lineto
 stroke
 newpath
  584  59 moveto
  576  59 lineto
 stroke
 newpath
  514  103 moveto
  510  99 lineto
 stroke
 newpath
  510  99 moveto
  508  96 lineto
 stroke
 newpath
  508  96 moveto
  505  93 lineto
 stroke
 newpath
  505  93 moveto
  502  91 lineto
 stroke
 newpath
  502  91 moveto
  500  90 lineto
 stroke
 newpath
  500  90 moveto
  498  91 lineto
 stroke
 newpath
  498  91 moveto
  495  93 lineto
 stroke
 newpath
  495  93 moveto
  492  96 lineto
 stroke
 newpath
  492  96 moveto
  490  99 lineto
 stroke
 newpath
  490  99 moveto
  486  103 lineto
 stroke
 newpath
  486  103 moveto
  483  106 lineto
 stroke
 newpath
  483  106 moveto
  480  107 lineto
 stroke
 newpath
  480  107 moveto
  477  108 lineto
 stroke
 newpath
  477  108 moveto
  474  106 lineto
 stroke
 newpath
  474  106 moveto
  472  103 lineto
 stroke
 newpath
  434  66 moveto
  433  60 lineto
 stroke
 newpath
  433  60 moveto
  428  58 lineto
 stroke
 newpath
  428  58 moveto
  419  59 lineto
 stroke
 newpath
  419  59 moveto
  410  58 lineto
 stroke
 newpath
  410  58 moveto
  405  55 lineto
 stroke
 newpath
  405  55 moveto
  405  49 lineto
 stroke
 newpath
  405  49 moveto
  409  41 lineto
 stroke
 newpath
  409  41 moveto
  413  33 lineto
 stroke
 newpath
  413  33 moveto
  414  28 lineto
 stroke
 newpath
  414  28 moveto
  410  24 lineto
 stroke
 newpath
  410  24 moveto
  402  21 lineto
 stroke
 newpath
  402  21 moveto
  394  17 lineto
 stroke
 newpath
  394  17 moveto
  391  11 lineto
 stroke
 newpath
  391  11 moveto
  393  6 lineto
 stroke
 newpath
  393  6 moveto
  400  0 lineto
 stroke
 newpath
  1266  0 moveto
  1274  6 lineto
 stroke
 newpath
  1274  6 moveto
  1275  12 lineto
 stroke
 newpath
  1275  12 moveto
  1269  18 lineto
 stroke
 newpath
  1269  18 moveto
  1259  22 lineto
 stroke
 newpath
  1259  22 moveto
  1253  27 lineto
 stroke
 newpath
  1253  27 moveto
  1255  33 lineto
 stroke
 newpath
  1255  33 moveto
  1261  40 lineto
 stroke
 newpath
  1261  40 moveto
  1266  48 lineto
 stroke
 newpath
  1266  48 moveto
  1264  54 lineto
 stroke
 newpath
  1264  54 moveto
  1256  57 lineto
 stroke
 newpath
  1256  57 moveto
  1246  59 lineto
 stroke
 newpath
  1246  59 moveto
  1240  62 lineto
 stroke
 newpath
  1240  62 moveto
  1240  68 lineto
 stroke
 newpath
  1240  68 moveto
  1244  78 lineto
 stroke
 newpath
  1244  78 moveto
  1246  87 lineto
 stroke
 newpath
  1149  123 moveto
  1146  126 lineto
 stroke
 newpath
  1146  126 moveto
  1143  132 lineto
 stroke
 newpath
  1143  132 moveto
  1140  137 lineto
 stroke
 newpath
  1140  137 moveto
  1137  141 lineto
 stroke
 newpath
  1137  141 moveto
  1133  143 lineto
 stroke
 newpath
  1133  143 moveto
  1129  141 lineto
 stroke
 newpath
  1129  141 moveto
  1126  137 lineto
 stroke
 newpath
  1126  137 moveto
  1123  132 lineto
 stroke
 newpath
  1123  132 moveto
  1120  126 lineto
 stroke
 newpath
  1120  126 moveto
  1117  123 lineto
 stroke
 newpath
  1117  123 moveto
  1114  122 lineto
 stroke
 newpath
  1114  122 moveto
  1110  123 lineto
 stroke
 newpath
  1110  123 moveto
  1106  127 lineto
 stroke
 newpath
  1106  127 moveto
  1101  132 lineto
 stroke
 newpath
  1101  132 moveto
  1097  135 lineto
 stroke
 newpath
  1044  89 moveto
  1032  91 lineto
 stroke
 newpath
  1032  91 moveto
  1022  90 lineto
 stroke
 newpath
  1022  90 moveto
  1021  82 lineto
 stroke
 newpath
  1021  82 moveto
  1025  70 lineto
 stroke
 newpath
  1025  70 moveto
  1026  62 lineto
 stroke
 newpath
  1026  62 moveto
  1019  58 lineto
 stroke
 newpath
  1019  58 moveto
  1006  56 lineto
 stroke
 newpath
  1006  56 moveto
  1000  51 lineto
 stroke
 newpath
  1000  51 moveto
  1004  42 lineto
 stroke
 newpath
  1004  42 moveto
  1011  33 lineto
 stroke
 newpath
  1011  33 moveto
  1012  26 lineto
 stroke
 newpath
  1012  26 moveto
  1003  21 lineto
 stroke
 newpath
  1003  21 moveto
  993  15 lineto
 stroke
 newpath
  993  15 moveto
  991  7 lineto
 stroke
 newpath
  991  7 moveto
  1000  0 lineto
 stroke
 newpath
 -500 0 moveto
 100 0 lineto
 stroke
 newpath
  -99  0 moveto
  -92  6 lineto
 stroke
 newpath
  -92  6 moveto
  -90  11 lineto
 stroke
 newpath
  -90  11 moveto
  -93  17 lineto
 stroke
 newpath
  -93  17 moveto
  -101  21 lineto
 stroke
 newpath
  -101  21 moveto
  -109  24 lineto
 stroke
 newpath
  -109  24 moveto
  -113  28 lineto
 stroke
 newpath
  -113  28 moveto
  -112  33 lineto
 stroke
 newpath
  -112  33 moveto
  -108  41 lineto
 stroke
 newpath
  -108  41 moveto
  -104  49 lineto
 stroke
 newpath
  -104  49 moveto
  -104  55 lineto
 stroke
 newpath
  -104  55 moveto
  -109  58 lineto
 stroke
 newpath
  -109  58 moveto
  -118  59 lineto
 stroke
 newpath
  -118  59 moveto
  -127  58 lineto
 stroke
 newpath
  -127  58 moveto
  -132  60 lineto
 stroke
 newpath
  -132  60 moveto
  -133  66 lineto
 stroke
 newpath
  -133  66 moveto
  -132  74 lineto
 stroke
 newpath
  -132  74 moveto
  -132  83 lineto
 stroke
 newpath
  -132  83 moveto
  -134  89 lineto
 stroke
 newpath
  -134  89 moveto
  -141  90 lineto
 stroke
 newpath
  -141  90 moveto
  -149  87 lineto
 stroke
 newpath
  -149  87 moveto
  -157  83 lineto
 stroke
 newpath
  -157  83 moveto
  -162  82 lineto
 stroke
 newpath
  -162  82 moveto
  -166  87 lineto
 stroke
 newpath
  -166  87 moveto
  -168  95 lineto
 stroke
 newpath
  -168  95 moveto
  -171  103 lineto
 stroke
 newpath
  -171  103 moveto
  -176  108 lineto
 stroke
 newpath
  -176  108 moveto
  -182  106 lineto
 stroke
 newpath
  -182  106 moveto
  -189  99 lineto
 stroke
 newpath
  -189  99 moveto
  -194  93 lineto
 stroke
 newpath
  -194  93 moveto
  -199  90 lineto
 stroke
 newpath
  -199  90 moveto
  -204  93 lineto
 stroke
 newpath
  -204  93 moveto
  -209  99 lineto
 stroke
 newpath
  -209  99 moveto
  -216  106 lineto
 stroke
 newpath
  -216  106 moveto
  -222  108 lineto
 stroke
 newpath
  -222  108 moveto
  -227  103 lineto
 stroke
 newpath
  -227  103 moveto
  -230  95 lineto
 stroke
 newpath
  -230  95 moveto
  -232  87 lineto
 stroke
 newpath
  -232  87 moveto
  -236  82 lineto
 stroke
 newpath
  -236  82 moveto
  -241  83 lineto
 stroke
 newpath
  -241  83 moveto
  -249  87 lineto
 stroke
 newpath
  -249  87 moveto
  -257  90 lineto
 stroke
 newpath
  -257  90 moveto
  -264  89 lineto
 stroke
 newpath
  -264  89 moveto
  -266  83 lineto
 stroke
 newpath
  -266  83 moveto
  -266  74 lineto
 stroke
 newpath
  -266  74 moveto
  -265  66 lineto
 stroke
 newpath
  -265  66 moveto
  -266  60 lineto
 stroke
 newpath
  -266  60 moveto
  -271  58 lineto
 stroke
 newpath
  -271  58 moveto
  -280  59 lineto
 stroke
 newpath
  -280  59 moveto
  -289  58 lineto
 stroke
 newpath
  -289  58 moveto
  -294  55 lineto
 stroke
 newpath
  -294  55 moveto
  -294  49 lineto
 stroke
 newpath
  -294  49 moveto
  -290  41 lineto
 stroke
 newpath
  -290  41 moveto
  -286  33 lineto
 stroke
 newpath
  -286  33 moveto
  -285  28 lineto
 stroke
 newpath
  -285  28 moveto
  -289  24 lineto
 stroke
 newpath
  -289  24 moveto
  -297  21 lineto
 stroke
 newpath
  -297  21 moveto
  -305  17 lineto
 stroke
 newpath
  -305  17 moveto
  -308  11 lineto
 stroke
 newpath
  -308  11 moveto
  -306  6 lineto
 stroke
 newpath
  -306  6 moveto
  -299  0 lineto
 stroke
 -300 173 52 0 360 arc
 stroke
 -099 172 78 0 360 arc
 stroke
 newpath
 -024 192 moveto
 -174 152 lineto
 stroke
 newpath
 -119 247 moveto
 -079 97 lineto
 stroke
 /xa -200 def /ya 0 def /xb -200 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  700  0 moveto
  707  5 lineto
 stroke
 newpath
  707  5 moveto
  710  11 lineto
 stroke
 newpath
  710  11 moveto
  707  16 lineto
 stroke
 newpath
  707  16 moveto
  700  21 lineto
 stroke
 newpath
  700  21 moveto
  692  25 lineto
 stroke
 newpath
  692  25 moveto
  688  30 lineto
 stroke
 newpath
  688  30 moveto
  689  35 lineto
 stroke
 newpath
  689  35 moveto
  694  41 lineto
 stroke
 newpath
  694  41 moveto
  700  48 lineto
 stroke
 newpath
  700  48 moveto
  703  54 lineto
 stroke
 newpath
  703  54 moveto
  700  59 lineto
 stroke
 newpath
  700  59 moveto
  693  63 lineto
 stroke
 newpath
  693  63 moveto
  684  65 lineto
 stroke
 newpath
  684  65 moveto
  678  68 lineto
 stroke
 newpath
  678  68 moveto
  676  73 lineto
 stroke
 newpath
  676  73 moveto
  679  80 lineto
 stroke
 newpath
  679  80 moveto
  684  88 lineto
 stroke
 newpath
  684  88 moveto
  686  95 lineto
 stroke
 newpath
  686  95 moveto
  684  100 lineto
 stroke
 newpath
  684  100 moveto
  678  103 lineto
 stroke
 newpath
  678  103 moveto
  669  103 lineto
 stroke
 newpath
  669  103 moveto
  661  104 lineto
 stroke
 newpath
  661  104 moveto
  657  108 lineto
 stroke
 newpath
  657  108 moveto
  657  114 lineto
 stroke
 newpath
  657  114 moveto
  660  123 lineto
 stroke
 newpath
  660  123 moveto
  661  131 lineto
 stroke
 newpath
  661  131 moveto
  660  136 lineto
 stroke
 newpath
  660  136 moveto
  654  138 lineto
 stroke
 newpath
  654  138 moveto
  645  137 lineto
 stroke
 newpath
  645  137 moveto
  636  136 lineto
 stroke
 newpath
  636  136 moveto
  631  138 lineto
 stroke
 newpath
  631  138 moveto
  629  143 lineto
 stroke
 newpath
  629  143 moveto
  629  151 lineto
 stroke
 newpath
  629  151 moveto
  630  160 lineto
 stroke
 newpath
  630  160 moveto
  628  167 lineto
 stroke
 newpath
  628  167 moveto
  622  168 lineto
 stroke
 newpath
  622  168 moveto
  614  166 lineto
 stroke
 newpath
  614  166 moveto
  606  163 lineto
 stroke
 newpath
  606  163 moveto
  599  162 lineto
 stroke
 newpath
  599  162 moveto
  596  166 lineto
 stroke
 newpath
  596  166 moveto
  594  173 lineto
 stroke
 newpath
  594  173 moveto
  593  182 lineto
 stroke
 newpath
  593  182 moveto
  590  189 lineto
 stroke
 newpath
  590  189 moveto
  585  191 lineto
 stroke
 newpath
  585  191 moveto
  578  188 lineto
 stroke
 newpath
  578  188 moveto
  570  183 lineto
 stroke
 newpath
  570  183 moveto
  564  180 lineto
 stroke
 newpath
  564  180 moveto
  559  181 lineto
 stroke
 newpath
  559  181 moveto
  555  187 lineto
 stroke
 newpath
  555  187 moveto
  552  196 lineto
 stroke
 newpath
  552  196 moveto
  549  203 lineto
 stroke
 newpath
  549  203 moveto
  544  205 lineto
 stroke
 newpath
  544  205 moveto
  537  202 lineto
 stroke
 newpath
  537  202 moveto
  531  196 lineto
 stroke
 newpath
  531  196 moveto
  525  190 lineto
 stroke
 newpath
  525  190 moveto
  520  189 lineto
 stroke
 newpath
  520  189 moveto
  515  193 lineto
 stroke
 newpath
  515  193 moveto
  510  200 lineto
 stroke
 newpath
  510  200 moveto
  505  207 lineto
 stroke
 newpath
  505  207 moveto
  500  210 lineto
 stroke
 newpath
  500  210 moveto
  495  207 lineto
 stroke
 newpath
  495  207 moveto
  490  200 lineto
 stroke
 newpath
  490  200 moveto
  485  193 lineto
 stroke
 newpath
  485  193 moveto
  480  189 lineto
 stroke
 newpath
  480  189 moveto
  475  190 lineto
 stroke
 newpath
  475  190 moveto
  469  196 lineto
 stroke
 newpath
  469  196 moveto
  463  202 lineto
 stroke
 newpath
  463  202 moveto
  456  205 lineto
 stroke
 newpath
  456  205 moveto
  451  203 lineto
 stroke
 newpath
  451  203 moveto
  448  196 lineto
 stroke
 newpath
  448  196 moveto
  445  187 lineto
 stroke
 newpath
  445  187 moveto
  441  181 lineto
 stroke
 newpath
  441  181 moveto
  436  180 lineto
 stroke
 newpath
  436  180 moveto
  430  183 lineto
 stroke
 newpath
  430  183 moveto
  422  188 lineto
 stroke
 newpath
  422  188 moveto
  415  191 lineto
 stroke
 newpath
  415  191 moveto
  410  189 lineto
 stroke
 newpath
  410  189 moveto
  407  182 lineto
 stroke
 newpath
  407  182 moveto
  406  173 lineto
 stroke
 newpath
  406  173 moveto
  404  166 lineto
 stroke
 newpath
  404  166 moveto
  401  162 lineto
 stroke
 newpath
  401  162 moveto
  394  163 lineto
 stroke
 newpath
  394  163 moveto
  386  166 lineto
 stroke
 newpath
  386  166 moveto
  378  168 lineto
 stroke
 newpath
  378  168 moveto
  372  167 lineto
 stroke
 newpath
  372  167 moveto
  370  160 lineto
 stroke
 newpath
  370  160 moveto
  371  151 lineto
 stroke
 newpath
  371  151 moveto
  371  143 lineto
 stroke
 newpath
  371  143 moveto
  369  138 lineto
 stroke
 newpath
  369  138 moveto
  364  136 lineto
 stroke
 newpath
  364  136 moveto
  355  137 lineto
 stroke
 newpath
  355  137 moveto
  346  138 lineto
 stroke
 newpath
  346  138 moveto
  340  136 lineto
 stroke
 newpath
  340  136 moveto
  339  131 lineto
 stroke
 newpath
  339  131 moveto
  340  123 lineto
 stroke
 newpath
  340  123 moveto
  343  114 lineto
 stroke
 newpath
  343  114 moveto
  343  108 lineto
 stroke
 newpath
  343  108 moveto
  339  104 lineto
 stroke
 newpath
  339  104 moveto
  331  103 lineto
 stroke
 newpath
  331  103 moveto
  322  103 lineto
 stroke
 newpath
  322  103 moveto
  316  100 lineto
 stroke
 newpath
  316  100 moveto
  314  95 lineto
 stroke
 newpath
  314  95 moveto
  316  88 lineto
 stroke
 newpath
  316  88 moveto
  321  80 lineto
 stroke
 newpath
  321  80 moveto
  324  73 lineto
 stroke
 newpath
  324  73 moveto
  322  68 lineto
 stroke
 newpath
  322  68 moveto
  316  65 lineto
 stroke
 newpath
  316  65 moveto
  307  63 lineto
 stroke
 newpath
  307  63 moveto
  300  59 lineto
 stroke
 newpath
  300  59 moveto
  297  54 lineto
 stroke
 newpath
  297  54 moveto
  300  48 lineto
 stroke
 newpath
  300  48 moveto
  306  41 lineto
 stroke
 newpath
  306  41 moveto
  311  35 lineto
 stroke
 newpath
  311  35 moveto
  312  30 lineto
 stroke
 newpath
  312  30 moveto
  308  25 lineto
 stroke
 newpath
  308  25 moveto
  300  21 lineto
 stroke
 newpath
  300  21 moveto
  293  16 lineto
 stroke
 newpath
  293  16 moveto
  290  11 lineto
 stroke
 newpath
  290  11 moveto
  293  5 lineto
 stroke
 newpath
  293  5 moveto
  300  0 lineto
 stroke
 newpath
 200 0 moveto
 800 0 lineto
 stroke
 450 87 26 0 360 arc
 stroke
 550 87 38 0 360 arc
 stroke
 newpath
 560 50 moveto
 540 124 lineto
 stroke
 newpath
 587 97 moveto
 513 077 lineto
 stroke
 /xa 500 def /ya 0 def /xb 500 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  1134  0 moveto
  1140  -3 lineto
 stroke
 newpath
  1140  -3 moveto
  1144  -7 lineto
 stroke
 newpath
  1144  -7 moveto
  1144  -11 lineto
 stroke
 newpath
  1144  -11 moveto
  1142  -15 lineto
 stroke
 newpath
  1142  -15 moveto
  1137  -20 lineto
 stroke
 newpath
  1137  -20 moveto
  1132  -25 lineto
 stroke
 newpath
  1132  -25 moveto
  1129  -30 lineto
 stroke
 newpath
  1129  -30 moveto
  1129  -35 lineto
 stroke
 newpath
  1129  -35 moveto
  1132  -38 lineto
 stroke
 newpath
  1132  -38 moveto
  1138  -41 lineto
 stroke
 newpath
  1138  -41 moveto
  1144  -43 lineto
 stroke
 newpath
  1144  -43 moveto
  1151  -45 lineto
 stroke
 newpath
  1151  -45 moveto
  1154  -48 lineto
 stroke
 newpath
  1154  -48 moveto
  1155  -52 lineto
 stroke
 newpath
  1155  -52 moveto
  1153  -57 lineto
 stroke
 newpath
  1153  -57 moveto
  1149  -64 lineto
 stroke
 newpath
  1149  -64 moveto
  1147  -70 lineto
 stroke
 newpath
  1147  -70 moveto
  1147  -75 lineto
 stroke
 newpath
  1147  -75 moveto
  1149  -79 lineto
 stroke
 newpath
  1149  -79 moveto
  1155  -81 lineto
 stroke
 newpath
  1155  -81 moveto
  1162  -81 lineto
 stroke
 newpath
  1162  -81 moveto
  1169  -80 lineto
 stroke
 newpath
  1169  -80 moveto
  1174  -81 lineto
 stroke
 newpath
  1174  -81 moveto
  1177  -83 lineto
 stroke
 newpath
  1177  -83 moveto
  1178  -88 lineto
 stroke
 newpath
  1178  -88 moveto
  1177  -95 lineto
 stroke
 newpath
  1177  -95 moveto
  1176  -102 lineto
 stroke
 newpath
  1176  -102 moveto
  1177  -108 lineto
 stroke
 newpath
  1177  -108 moveto
  1179  -112 lineto
 stroke
 newpath
  1179  -112 moveto
  1184  -113 lineto
 stroke
 newpath
  1184  -113 moveto
  1190  -112 lineto
 stroke
 newpath
  1190  -112 moveto
  1197  -109 lineto
 stroke
 newpath
  1197  -109 moveto
  1203  -107 lineto
 stroke
 newpath
  1203  -107 moveto
  1208  -107 lineto
 stroke
 newpath
  1208  -107 moveto
  1211  -110 lineto
 stroke
 newpath
  1211  -110 moveto
  1212  -115 lineto
 stroke
 newpath
  1212  -115 moveto
  1214  -122 lineto
 stroke
 newpath
  1214  -122 moveto
  1216  -129 lineto
 stroke
 newpath
  1216  -129 moveto
  1219  -133 lineto
 stroke
 newpath
  1219  -133 moveto
  1223  -135 lineto
 stroke
 newpath
  1223  -135 moveto
  1228  -133 lineto
 stroke
 newpath
  1228  -133 moveto
  1234  -128 lineto
 stroke
 newpath
  1234  -128 moveto
  1239  -124 lineto
 stroke
 newpath
  1239  -124 moveto
  1244  -121 lineto
 stroke
 newpath
  1244  -121 moveto
  1248  -121 lineto
 stroke
 newpath
  1248  -121 moveto
  1251  -124 lineto
 stroke
 newpath
  1251  -124 moveto
  1255  -129 lineto
 stroke
 newpath
  1255  -129 moveto
  1258  -135 lineto
 stroke
 newpath
  1258  -135 moveto
  1263  -140 lineto
 stroke
 newpath
  1263  -140 moveto
  1267  -142 lineto
 stroke
 newpath
  1267  -142 moveto
  1271  -140 lineto
 stroke
 newpath
  1271  -140 moveto
  1276  -135 lineto
 stroke
 newpath
  1276  -135 moveto
  1279  -129 lineto
 stroke
 newpath
  1279  -129 moveto
  1283  -124 lineto
 stroke
 newpath
  1283  -124 moveto
  1286  -121 lineto
 stroke
 newpath
  1286  -121 moveto
  1290  -121 lineto
 stroke
 newpath
  1290  -121 moveto
  1295  -124 lineto
 stroke
 newpath
  1295  -124 moveto
  1300  -128 lineto
 stroke
 newpath
  1300  -128 moveto
  1306  -133 lineto
 stroke
 newpath
  1306  -133 moveto
  1311  -135 lineto
 stroke
 newpath
  1311  -135 moveto
  1315  -133 lineto
 stroke
 newpath
  1315  -133 moveto
  1318  -129 lineto
 stroke
 newpath
  1318  -129 moveto
  1320  -122 lineto
 stroke
 newpath
  1320  -122 moveto
  1322  -115 lineto
 stroke
 newpath
  1322  -115 moveto
  1323  -110 lineto
 stroke
 newpath
  1323  -110 moveto
  1326  -107 lineto
 stroke
 newpath
  1326  -107 moveto
  1331  -107 lineto
 stroke
 newpath
  1331  -107 moveto
  1337  -109 lineto
 stroke
 newpath
  1337  -109 moveto
  1344  -112 lineto
 stroke
 newpath
  1344  -112 moveto
  1350  -113 lineto
 stroke
 newpath
  1350  -113 moveto
  1355  -112 lineto
 stroke
 newpath
  1355  -112 moveto
  1357  -108 lineto
 stroke
 newpath
  1357  -108 moveto
  1358  -102 lineto
 stroke
 newpath
  1358  -102 moveto
  1357  -95 lineto
 stroke
 newpath
  1357  -95 moveto
  1356  -88 lineto
 stroke
 newpath
  1356  -88 moveto
  1357  -83 lineto
 stroke
 newpath
  1357  -83 moveto
  1360  -81 lineto
 stroke
 newpath
  1360  -81 moveto
  1365  -80 lineto
 stroke
 newpath
  1365  -80 moveto
  1372  -81 lineto
 stroke
 newpath
  1372  -81 moveto
  1379  -81 lineto
 stroke
 newpath
  1379  -81 moveto
  1385  -79 lineto
 stroke
 newpath
  1385  -79 moveto
  1387  -75 lineto
 stroke
 newpath
  1387  -75 moveto
  1387  -70 lineto
 stroke
 newpath
  1387  -70 moveto
  1385  -64 lineto
 stroke
 newpath
  1385  -64 moveto
  1381  -57 lineto
 stroke
 newpath
  1381  -57 moveto
  1379  -52 lineto
 stroke
 newpath
  1379  -52 moveto
  1380  -48 lineto
 stroke
 newpath
  1380  -48 moveto
  1383  -45 lineto
 stroke
 newpath
  1383  -45 moveto
  1390  -43 lineto
 stroke
 newpath
  1390  -43 moveto
  1396  -41 lineto
 stroke
 newpath
  1396  -41 moveto
  1402  -38 lineto
 stroke
 newpath
  1402  -38 moveto
  1405  -35 lineto
 stroke
 newpath
  1405  -35 moveto
  1405  -30 lineto
 stroke
 newpath
  1405  -30 moveto
  1402  -25 lineto
 stroke
 newpath
  1402  -25 moveto
  1397  -20 lineto
 stroke
 newpath
  1397  -20 moveto
  1392  -15 lineto
 stroke
 newpath
  1392  -15 moveto
  1390  -11 lineto
 stroke
 newpath
  1390  -11 moveto
  1390  -7 lineto
 stroke
 newpath
  1390  -7 moveto
  1394  -3 lineto
 stroke
 newpath
  1394  -3 moveto
  1400  0 lineto
 stroke
 newpath
 900 0 moveto
 1500 0 lineto
 stroke
 1201 114 52 0 360 arc
 stroke
 1066 115 35 0 360 arc
 stroke
 newpath
 1213 66 moveto
 1186 164 lineto
 stroke
 newpath
 1249 128 moveto
 1150 102 lineto
 stroke
 /xa 1067 def /ya 0 def /xb 1067 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 125 0 moveto
 175 0 lineto
 stroke
 newpath
 150 -25 moveto
 150 +25 lineto
 stroke
 newpath
 825 0 moveto
 875 0 lineto
 stroke
 newpath
 850 -25 moveto
 850 +25 lineto
 stroke
%%EndDocument
 @endspecial 72 2652 a(\026)g(\026)g(\026)173 2404 y(\026)444
2387 y(e)858 2499 y(\026)911 2764 y Fa(\(f)5 b(\))1005 2493
y Fb(e)1407 2469 y(\026)1596 2457 y(e)495 2611 y @beginspecial
@setspecial
%%BeginDocument: Fig6.fig
 .150 .150 scale currentlinewidth 10 mul 3 div setlinewidth
 newpath
  0  0 moveto
  10  9 lineto
 stroke
 newpath
  10  9 moveto
  3  18 lineto
 stroke
 newpath
  3  18 moveto
  -9  25 lineto
 stroke
 newpath
  -9  25 moveto
  -10  33 lineto
 stroke
 newpath
  -10  33 moveto
  0  44 lineto
 stroke
 newpath
  0  44 moveto
  3  54 lineto
 stroke
 newpath
  3  54 moveto
  -9  60 lineto
 stroke
 newpath
  -9  60 moveto
  -20  65 lineto
 stroke
 newpath
  -20  65 moveto
  -18  75 lineto
 stroke
 newpath
  -18  75 moveto
  -10  88 lineto
 stroke
 newpath
  -10  88 moveto
  -15  96 lineto
 stroke
 newpath
  -15  96 moveto
  -30  98 lineto
 stroke
 newpath
  -30  98 moveto
  -38  102 lineto
 stroke
 newpath
  -38  102 moveto
  -34  115 lineto
 stroke
 newpath
  -34  115 moveto
  -32  128 lineto
 stroke
 newpath
  -172  204 moveto
  -177  209 lineto
 stroke
 newpath
  -177  209 moveto
  -183  207 lineto
 stroke
 newpath
  -183  207 moveto
  -189  200 lineto
 stroke
 newpath
  -189  200 moveto
  -194  193 lineto
 stroke
 newpath
  -194  193 moveto
  -199  190 lineto
 stroke
 newpath
  -199  190 moveto
  -204  193 lineto
 stroke
 newpath
  -204  193 moveto
  -209  200 lineto
 stroke
 newpath
  -209  200 moveto
  -215  207 lineto
 stroke
 newpath
  -215  207 moveto
  -221  209 lineto
 stroke
 newpath
  -221  209 moveto
  -226  204 lineto
 stroke
 newpath
  -226  204 moveto
  -230  196 lineto
 stroke
 newpath
  -230  196 moveto
  -234  189 lineto
 stroke
 newpath
  -234  189 moveto
  -239  186 lineto
 stroke
 newpath
  -239  186 moveto
  -244  189 lineto
 stroke
 newpath
  -244  189 moveto
  -251  196 lineto
 stroke
 newpath
  -335  136 moveto
  -343  129 lineto
 stroke
 newpath
  -343  129 moveto
  -360  131 lineto
 stroke
 newpath
  -360  131 moveto
  -366  121 lineto
 stroke
 newpath
  -366  121 moveto
  -360  104 lineto
 stroke
 newpath
  -360  104 moveto
  -368  98 lineto
 stroke
 newpath
  -368  98 moveto
  -385  95 lineto
 stroke
 newpath
  -385  95 moveto
  -385  83 lineto
 stroke
 newpath
  -385  83 moveto
  -377  68 lineto
 stroke
 newpath
  -377  68 moveto
  -386  61 lineto
 stroke
 newpath
  -386  61 moveto
  -402  54 lineto
 stroke
 newpath
  -402  54 moveto
  -397  42 lineto
 stroke
 newpath
  -397  42 moveto
  -387  30 lineto
 stroke
 newpath
  -387  30 moveto
  -397  21 lineto
 stroke
 newpath
  -397  21 moveto
  -409  11 lineto
 stroke
 newpath
  -409  11 moveto
  -399  0 lineto
 stroke
 newpath
  600  0 moveto
  606  5 lineto
 stroke
 newpath
  606  5 moveto
  609  10 lineto
 stroke
 newpath
  609  10 moveto
  608  14 lineto
 stroke
 newpath
  608  14 moveto
  603  18 lineto
 stroke
 newpath
  603  18 moveto
  596  21 lineto
 stroke
 newpath
  596  21 moveto
  590  24 lineto
 stroke
 newpath
  590  24 moveto
  586  27 lineto
 stroke
 newpath
  586  27 moveto
  586  31 lineto
 stroke
 newpath
  586  31 moveto
  589  37 lineto
 stroke
 newpath
  589  37 moveto
  593  43 lineto
 stroke
 newpath
  593  43 moveto
  596  50 lineto
 stroke
 newpath
  596  50 moveto
  595  55 lineto
 stroke
 newpath
  595  55 moveto
  591  58 lineto
 stroke
 newpath
  591  58 moveto
  584  59 lineto
 stroke
 newpath
  584  59 moveto
  576  59 lineto
 stroke
 newpath
  514  103 moveto
  510  99 lineto
 stroke
 newpath
  510  99 moveto
  508  96 lineto
 stroke
 newpath
  508  96 moveto
  505  93 lineto
 stroke
 newpath
  505  93 moveto
  502  91 lineto
 stroke
 newpath
  502  91 moveto
  500  90 lineto
 stroke
 newpath
  500  90 moveto
  498  91 lineto
 stroke
 newpath
  498  91 moveto
  495  93 lineto
 stroke
 newpath
  495  93 moveto
  492  96 lineto
 stroke
 newpath
  492  96 moveto
  490  99 lineto
 stroke
 newpath
  490  99 moveto
  486  103 lineto
 stroke
 newpath
  486  103 moveto
  483  106 lineto
 stroke
 newpath
  483  106 moveto
  480  107 lineto
 stroke
 newpath
  480  107 moveto
  477  108 lineto
 stroke
 newpath
  477  108 moveto
  474  106 lineto
 stroke
 newpath
  474  106 moveto
  472  103 lineto
 stroke
 newpath
  434  66 moveto
  433  60 lineto
 stroke
 newpath
  433  60 moveto
  428  58 lineto
 stroke
 newpath
  428  58 moveto
  419  59 lineto
 stroke
 newpath
  419  59 moveto
  410  58 lineto
 stroke
 newpath
  410  58 moveto
  405  55 lineto
 stroke
 newpath
  405  55 moveto
  405  49 lineto
 stroke
 newpath
  405  49 moveto
  409  41 lineto
 stroke
 newpath
  409  41 moveto
  413  33 lineto
 stroke
 newpath
  413  33 moveto
  414  28 lineto
 stroke
 newpath
  414  28 moveto
  410  24 lineto
 stroke
 newpath
  410  24 moveto
  402  21 lineto
 stroke
 newpath
  402  21 moveto
  394  17 lineto
 stroke
 newpath
  394  17 moveto
  391  11 lineto
 stroke
 newpath
  391  11 moveto
  393  6 lineto
 stroke
 newpath
  393  6 moveto
  400  0 lineto
 stroke
 newpath
  1266  0 moveto
  1274  6 lineto
 stroke
 newpath
  1274  6 moveto
  1275  12 lineto
 stroke
 newpath
  1275  12 moveto
  1269  18 lineto
 stroke
 newpath
  1269  18 moveto
  1259  22 lineto
 stroke
 newpath
  1259  22 moveto
  1253  27 lineto
 stroke
 newpath
  1253  27 moveto
  1255  33 lineto
 stroke
 newpath
  1255  33 moveto
  1261  40 lineto
 stroke
 newpath
  1261  40 moveto
  1266  48 lineto
 stroke
 newpath
  1266  48 moveto
  1264  54 lineto
 stroke
 newpath
  1264  54 moveto
  1256  57 lineto
 stroke
 newpath
  1256  57 moveto
  1246  59 lineto
 stroke
 newpath
  1246  59 moveto
  1240  62 lineto
 stroke
 newpath
  1240  62 moveto
  1240  68 lineto
 stroke
 newpath
  1240  68 moveto
  1244  78 lineto
 stroke
 newpath
  1244  78 moveto
  1246  87 lineto
 stroke
 newpath
  1149  123 moveto
  1146  126 lineto
 stroke
 newpath
  1146  126 moveto
  1143  132 lineto
 stroke
 newpath
  1143  132 moveto
  1140  137 lineto
 stroke
 newpath
  1140  137 moveto
  1137  141 lineto
 stroke
 newpath
  1137  141 moveto
  1133  143 lineto
 stroke
 newpath
  1133  143 moveto
  1129  141 lineto
 stroke
 newpath
  1129  141 moveto
  1126  137 lineto
 stroke
 newpath
  1126  137 moveto
  1123  132 lineto
 stroke
 newpath
  1123  132 moveto
  1120  126 lineto
 stroke
 newpath
  1120  126 moveto
  1117  123 lineto
 stroke
 newpath
  1117  123 moveto
  1114  122 lineto
 stroke
 newpath
  1114  122 moveto
  1110  123 lineto
 stroke
 newpath
  1110  123 moveto
  1106  127 lineto
 stroke
 newpath
  1106  127 moveto
  1101  132 lineto
 stroke
 newpath
  1101  132 moveto
  1097  135 lineto
 stroke
 newpath
  1044  89 moveto
  1032  91 lineto
 stroke
 newpath
  1032  91 moveto
  1022  90 lineto
 stroke
 newpath
  1022  90 moveto
  1021  82 lineto
 stroke
 newpath
  1021  82 moveto
  1025  70 lineto
 stroke
 newpath
  1025  70 moveto
  1026  62 lineto
 stroke
 newpath
  1026  62 moveto
  1019  58 lineto
 stroke
 newpath
  1019  58 moveto
  1006  56 lineto
 stroke
 newpath
  1006  56 moveto
  1000  51 lineto
 stroke
 newpath
  1000  51 moveto
  1004  42 lineto
 stroke
 newpath
  1004  42 moveto
  1011  33 lineto
 stroke
 newpath
  1011  33 moveto
  1012  26 lineto
 stroke
 newpath
  1012  26 moveto
  1003  21 lineto
 stroke
 newpath
  1003  21 moveto
  993  15 lineto
 stroke
 newpath
  993  15 moveto
  991  7 lineto
 stroke
 newpath
  991  7 moveto
  1000  0 lineto
 stroke
 newpath
 -500 0 moveto
 100 0 lineto
 stroke
 newpath
  -99  0 moveto
  -92  6 lineto
 stroke
 newpath
  -92  6 moveto
  -90  11 lineto
 stroke
 newpath
  -90  11 moveto
  -93  17 lineto
 stroke
 newpath
  -93  17 moveto
  -101  21 lineto
 stroke
 newpath
  -101  21 moveto
  -109  24 lineto
 stroke
 newpath
  -109  24 moveto
  -113  28 lineto
 stroke
 newpath
  -113  28 moveto
  -112  33 lineto
 stroke
 newpath
  -112  33 moveto
  -108  41 lineto
 stroke
 newpath
  -108  41 moveto
  -104  49 lineto
 stroke
 newpath
  -104  49 moveto
  -104  55 lineto
 stroke
 newpath
  -104  55 moveto
  -109  58 lineto
 stroke
 newpath
  -109  58 moveto
  -118  59 lineto
 stroke
 newpath
  -118  59 moveto
  -127  58 lineto
 stroke
 newpath
  -127  58 moveto
  -132  60 lineto
 stroke
 newpath
  -132  60 moveto
  -133  66 lineto
 stroke
 newpath
  -133  66 moveto
  -132  74 lineto
 stroke
 newpath
  -132  74 moveto
  -132  83 lineto
 stroke
 newpath
  -132  83 moveto
  -134  89 lineto
 stroke
 newpath
  -134  89 moveto
  -141  90 lineto
 stroke
 newpath
  -141  90 moveto
  -149  87 lineto
 stroke
 newpath
  -149  87 moveto
  -157  83 lineto
 stroke
 newpath
  -157  83 moveto
  -162  82 lineto
 stroke
 newpath
  -162  82 moveto
  -166  87 lineto
 stroke
 newpath
  -166  87 moveto
  -168  95 lineto
 stroke
 newpath
  -168  95 moveto
  -171  103 lineto
 stroke
 newpath
  -171  103 moveto
  -176  108 lineto
 stroke
 newpath
  -176  108 moveto
  -182  106 lineto
 stroke
 newpath
  -182  106 moveto
  -189  99 lineto
 stroke
 newpath
  -189  99 moveto
  -194  93 lineto
 stroke
 newpath
  -194  93 moveto
  -199  90 lineto
 stroke
 newpath
  -199  90 moveto
  -204  93 lineto
 stroke
 newpath
  -204  93 moveto
  -209  99 lineto
 stroke
 newpath
  -209  99 moveto
  -216  106 lineto
 stroke
 newpath
  -216  106 moveto
  -222  108 lineto
 stroke
 newpath
  -222  108 moveto
  -227  103 lineto
 stroke
 newpath
  -227  103 moveto
  -230  95 lineto
 stroke
 newpath
  -230  95 moveto
  -232  87 lineto
 stroke
 newpath
  -232  87 moveto
  -236  82 lineto
 stroke
 newpath
  -236  82 moveto
  -241  83 lineto
 stroke
 newpath
  -241  83 moveto
  -249  87 lineto
 stroke
 newpath
  -249  87 moveto
  -257  90 lineto
 stroke
 newpath
  -257  90 moveto
  -264  89 lineto
 stroke
 newpath
  -264  89 moveto
  -266  83 lineto
 stroke
 newpath
  -266  83 moveto
  -266  74 lineto
 stroke
 newpath
  -266  74 moveto
  -265  66 lineto
 stroke
 newpath
  -265  66 moveto
  -266  60 lineto
 stroke
 newpath
  -266  60 moveto
  -271  58 lineto
 stroke
 newpath
  -271  58 moveto
  -280  59 lineto
 stroke
 newpath
  -280  59 moveto
  -289  58 lineto
 stroke
 newpath
  -289  58 moveto
  -294  55 lineto
 stroke
 newpath
  -294  55 moveto
  -294  49 lineto
 stroke
 newpath
  -294  49 moveto
  -290  41 lineto
 stroke
 newpath
  -290  41 moveto
  -286  33 lineto
 stroke
 newpath
  -286  33 moveto
  -285  28 lineto
 stroke
 newpath
  -285  28 moveto
  -289  24 lineto
 stroke
 newpath
  -289  24 moveto
  -297  21 lineto
 stroke
 newpath
  -297  21 moveto
  -305  17 lineto
 stroke
 newpath
  -305  17 moveto
  -308  11 lineto
 stroke
 newpath
  -308  11 moveto
  -306  6 lineto
 stroke
 newpath
  -306  6 moveto
  -299  0 lineto
 stroke
 -300 173 52 0 360 arc
 stroke
 -099 172 78 0 360 arc
 stroke
 newpath
 -024 192 moveto
 -174 152 lineto
 stroke
 newpath
 -119 247 moveto
 -079 97 lineto
 stroke
 /xa -200 def /ya 0 def /xb -200 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  700  0 moveto
  707  5 lineto
 stroke
 newpath
  707  5 moveto
  710  11 lineto
 stroke
 newpath
  710  11 moveto
  707  16 lineto
 stroke
 newpath
  707  16 moveto
  700  21 lineto
 stroke
 newpath
  700  21 moveto
  692  25 lineto
 stroke
 newpath
  692  25 moveto
  688  30 lineto
 stroke
 newpath
  688  30 moveto
  689  35 lineto
 stroke
 newpath
  689  35 moveto
  694  41 lineto
 stroke
 newpath
  694  41 moveto
  700  48 lineto
 stroke
 newpath
  700  48 moveto
  703  54 lineto
 stroke
 newpath
  703  54 moveto
  700  59 lineto
 stroke
 newpath
  700  59 moveto
  693  63 lineto
 stroke
 newpath
  693  63 moveto
  684  65 lineto
 stroke
 newpath
  684  65 moveto
  678  68 lineto
 stroke
 newpath
  678  68 moveto
  676  73 lineto
 stroke
 newpath
  676  73 moveto
  679  80 lineto
 stroke
 newpath
  679  80 moveto
  684  88 lineto
 stroke
 newpath
  684  88 moveto
  686  95 lineto
 stroke
 newpath
  686  95 moveto
  684  100 lineto
 stroke
 newpath
  684  100 moveto
  678  103 lineto
 stroke
 newpath
  678  103 moveto
  669  103 lineto
 stroke
 newpath
  669  103 moveto
  661  104 lineto
 stroke
 newpath
  661  104 moveto
  657  108 lineto
 stroke
 newpath
  657  108 moveto
  657  114 lineto
 stroke
 newpath
  657  114 moveto
  660  123 lineto
 stroke
 newpath
  660  123 moveto
  661  131 lineto
 stroke
 newpath
  661  131 moveto
  660  136 lineto
 stroke
 newpath
  660  136 moveto
  654  138 lineto
 stroke
 newpath
  654  138 moveto
  645  137 lineto
 stroke
 newpath
  645  137 moveto
  636  136 lineto
 stroke
 newpath
  636  136 moveto
  631  138 lineto
 stroke
 newpath
  631  138 moveto
  629  143 lineto
 stroke
 newpath
  629  143 moveto
  629  151 lineto
 stroke
 newpath
  629  151 moveto
  630  160 lineto
 stroke
 newpath
  630  160 moveto
  628  167 lineto
 stroke
 newpath
  628  167 moveto
  622  168 lineto
 stroke
 newpath
  622  168 moveto
  614  166 lineto
 stroke
 newpath
  614  166 moveto
  606  163 lineto
 stroke
 newpath
  606  163 moveto
  599  162 lineto
 stroke
 newpath
  599  162 moveto
  596  166 lineto
 stroke
 newpath
  596  166 moveto
  594  173 lineto
 stroke
 newpath
  594  173 moveto
  593  182 lineto
 stroke
 newpath
  593  182 moveto
  590  189 lineto
 stroke
 newpath
  590  189 moveto
  585  191 lineto
 stroke
 newpath
  585  191 moveto
  578  188 lineto
 stroke
 newpath
  578  188 moveto
  570  183 lineto
 stroke
 newpath
  570  183 moveto
  564  180 lineto
 stroke
 newpath
  564  180 moveto
  559  181 lineto
 stroke
 newpath
  559  181 moveto
  555  187 lineto
 stroke
 newpath
  555  187 moveto
  552  196 lineto
 stroke
 newpath
  552  196 moveto
  549  203 lineto
 stroke
 newpath
  549  203 moveto
  544  205 lineto
 stroke
 newpath
  544  205 moveto
  537  202 lineto
 stroke
 newpath
  537  202 moveto
  531  196 lineto
 stroke
 newpath
  531  196 moveto
  525  190 lineto
 stroke
 newpath
  525  190 moveto
  520  189 lineto
 stroke
 newpath
  520  189 moveto
  515  193 lineto
 stroke
 newpath
  515  193 moveto
  510  200 lineto
 stroke
 newpath
  510  200 moveto
  505  207 lineto
 stroke
 newpath
  505  207 moveto
  500  210 lineto
 stroke
 newpath
  500  210 moveto
  495  207 lineto
 stroke
 newpath
  495  207 moveto
  490  200 lineto
 stroke
 newpath
  490  200 moveto
  485  193 lineto
 stroke
 newpath
  485  193 moveto
  480  189 lineto
 stroke
 newpath
  480  189 moveto
  475  190 lineto
 stroke
 newpath
  475  190 moveto
  469  196 lineto
 stroke
 newpath
  469  196 moveto
  463  202 lineto
 stroke
 newpath
  463  202 moveto
  456  205 lineto
 stroke
 newpath
  456  205 moveto
  451  203 lineto
 stroke
 newpath
  451  203 moveto
  448  196 lineto
 stroke
 newpath
  448  196 moveto
  445  187 lineto
 stroke
 newpath
  445  187 moveto
  441  181 lineto
 stroke
 newpath
  441  181 moveto
  436  180 lineto
 stroke
 newpath
  436  180 moveto
  430  183 lineto
 stroke
 newpath
  430  183 moveto
  422  188 lineto
 stroke
 newpath
  422  188 moveto
  415  191 lineto
 stroke
 newpath
  415  191 moveto
  410  189 lineto
 stroke
 newpath
  410  189 moveto
  407  182 lineto
 stroke
 newpath
  407  182 moveto
  406  173 lineto
 stroke
 newpath
  406  173 moveto
  404  166 lineto
 stroke
 newpath
  404  166 moveto
  401  162 lineto
 stroke
 newpath
  401  162 moveto
  394  163 lineto
 stroke
 newpath
  394  163 moveto
  386  166 lineto
 stroke
 newpath
  386  166 moveto
  378  168 lineto
 stroke
 newpath
  378  168 moveto
  372  167 lineto
 stroke
 newpath
  372  167 moveto
  370  160 lineto
 stroke
 newpath
  370  160 moveto
  371  151 lineto
 stroke
 newpath
  371  151 moveto
  371  143 lineto
 stroke
 newpath
  371  143 moveto
  369  138 lineto
 stroke
 newpath
  369  138 moveto
  364  136 lineto
 stroke
 newpath
  364  136 moveto
  355  137 lineto
 stroke
 newpath
  355  137 moveto
  346  138 lineto
 stroke
 newpath
  346  138 moveto
  340  136 lineto
 stroke
 newpath
  340  136 moveto
  339  131 lineto
 stroke
 newpath
  339  131 moveto
  340  123 lineto
 stroke
 newpath
  340  123 moveto
  343  114 lineto
 stroke
 newpath
  343  114 moveto
  343  108 lineto
 stroke
 newpath
  343  108 moveto
  339  104 lineto
 stroke
 newpath
  339  104 moveto
  331  103 lineto
 stroke
 newpath
  331  103 moveto
  322  103 lineto
 stroke
 newpath
  322  103 moveto
  316  100 lineto
 stroke
 newpath
  316  100 moveto
  314  95 lineto
 stroke
 newpath
  314  95 moveto
  316  88 lineto
 stroke
 newpath
  316  88 moveto
  321  80 lineto
 stroke
 newpath
  321  80 moveto
  324  73 lineto
 stroke
 newpath
  324  73 moveto
  322  68 lineto
 stroke
 newpath
  322  68 moveto
  316  65 lineto
 stroke
 newpath
  316  65 moveto
  307  63 lineto
 stroke
 newpath
  307  63 moveto
  300  59 lineto
 stroke
 newpath
  300  59 moveto
  297  54 lineto
 stroke
 newpath
  297  54 moveto
  300  48 lineto
 stroke
 newpath
  300  48 moveto
  306  41 lineto
 stroke
 newpath
  306  41 moveto
  311  35 lineto
 stroke
 newpath
  311  35 moveto
  312  30 lineto
 stroke
 newpath
  312  30 moveto
  308  25 lineto
 stroke
 newpath
  308  25 moveto
  300  21 lineto
 stroke
 newpath
  300  21 moveto
  293  16 lineto
 stroke
 newpath
  293  16 moveto
  290  11 lineto
 stroke
 newpath
  290  11 moveto
  293  5 lineto
 stroke
 newpath
  293  5 moveto
  300  0 lineto
 stroke
 newpath
 200 0 moveto
 800 0 lineto
 stroke
 450 87 26 0 360 arc
 stroke
 550 87 38 0 360 arc
 stroke
 newpath
 560 50 moveto
 540 124 lineto
 stroke
 newpath
 587 97 moveto
 513 077 lineto
 stroke
 /xa 500 def /ya 0 def /xb 500 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
  1134  0 moveto
  1140  -3 lineto
 stroke
 newpath
  1140  -3 moveto
  1144  -7 lineto
 stroke
 newpath
  1144  -7 moveto
  1144  -11 lineto
 stroke
 newpath
  1144  -11 moveto
  1142  -15 lineto
 stroke
 newpath
  1142  -15 moveto
  1137  -20 lineto
 stroke
 newpath
  1137  -20 moveto
  1132  -25 lineto
 stroke
 newpath
  1132  -25 moveto
  1129  -30 lineto
 stroke
 newpath
  1129  -30 moveto
  1129  -35 lineto
 stroke
 newpath
  1129  -35 moveto
  1132  -38 lineto
 stroke
 newpath
  1132  -38 moveto
  1138  -41 lineto
 stroke
 newpath
  1138  -41 moveto
  1144  -43 lineto
 stroke
 newpath
  1144  -43 moveto
  1151  -45 lineto
 stroke
 newpath
  1151  -45 moveto
  1154  -48 lineto
 stroke
 newpath
  1154  -48 moveto
  1155  -52 lineto
 stroke
 newpath
  1155  -52 moveto
  1153  -57 lineto
 stroke
 newpath
  1153  -57 moveto
  1149  -64 lineto
 stroke
 newpath
  1149  -64 moveto
  1147  -70 lineto
 stroke
 newpath
  1147  -70 moveto
  1147  -75 lineto
 stroke
 newpath
  1147  -75 moveto
  1149  -79 lineto
 stroke
 newpath
  1149  -79 moveto
  1155  -81 lineto
 stroke
 newpath
  1155  -81 moveto
  1162  -81 lineto
 stroke
 newpath
  1162  -81 moveto
  1169  -80 lineto
 stroke
 newpath
  1169  -80 moveto
  1174  -81 lineto
 stroke
 newpath
  1174  -81 moveto
  1177  -83 lineto
 stroke
 newpath
  1177  -83 moveto
  1178  -88 lineto
 stroke
 newpath
  1178  -88 moveto
  1177  -95 lineto
 stroke
 newpath
  1177  -95 moveto
  1176  -102 lineto
 stroke
 newpath
  1176  -102 moveto
  1177  -108 lineto
 stroke
 newpath
  1177  -108 moveto
  1179  -112 lineto
 stroke
 newpath
  1179  -112 moveto
  1184  -113 lineto
 stroke
 newpath
  1184  -113 moveto
  1190  -112 lineto
 stroke
 newpath
  1190  -112 moveto
  1197  -109 lineto
 stroke
 newpath
  1197  -109 moveto
  1203  -107 lineto
 stroke
 newpath
  1203  -107 moveto
  1208  -107 lineto
 stroke
 newpath
  1208  -107 moveto
  1211  -110 lineto
 stroke
 newpath
  1211  -110 moveto
  1212  -115 lineto
 stroke
 newpath
  1212  -115 moveto
  1214  -122 lineto
 stroke
 newpath
  1214  -122 moveto
  1216  -129 lineto
 stroke
 newpath
  1216  -129 moveto
  1219  -133 lineto
 stroke
 newpath
  1219  -133 moveto
  1223  -135 lineto
 stroke
 newpath
  1223  -135 moveto
  1228  -133 lineto
 stroke
 newpath
  1228  -133 moveto
  1234  -128 lineto
 stroke
 newpath
  1234  -128 moveto
  1239  -124 lineto
 stroke
 newpath
  1239  -124 moveto
  1244  -121 lineto
 stroke
 newpath
  1244  -121 moveto
  1248  -121 lineto
 stroke
 newpath
  1248  -121 moveto
  1251  -124 lineto
 stroke
 newpath
  1251  -124 moveto
  1255  -129 lineto
 stroke
 newpath
  1255  -129 moveto
  1258  -135 lineto
 stroke
 newpath
  1258  -135 moveto
  1263  -140 lineto
 stroke
 newpath
  1263  -140 moveto
  1267  -142 lineto
 stroke
 newpath
  1267  -142 moveto
  1271  -140 lineto
 stroke
 newpath
  1271  -140 moveto
  1276  -135 lineto
 stroke
 newpath
  1276  -135 moveto
  1279  -129 lineto
 stroke
 newpath
  1279  -129 moveto
  1283  -124 lineto
 stroke
 newpath
  1283  -124 moveto
  1286  -121 lineto
 stroke
 newpath
  1286  -121 moveto
  1290  -121 lineto
 stroke
 newpath
  1290  -121 moveto
  1295  -124 lineto
 stroke
 newpath
  1295  -124 moveto
  1300  -128 lineto
 stroke
 newpath
  1300  -128 moveto
  1306  -133 lineto
 stroke
 newpath
  1306  -133 moveto
  1311  -135 lineto
 stroke
 newpath
  1311  -135 moveto
  1315  -133 lineto
 stroke
 newpath
  1315  -133 moveto
  1318  -129 lineto
 stroke
 newpath
  1318  -129 moveto
  1320  -122 lineto
 stroke
 newpath
  1320  -122 moveto
  1322  -115 lineto
 stroke
 newpath
  1322  -115 moveto
  1323  -110 lineto
 stroke
 newpath
  1323  -110 moveto
  1326  -107 lineto
 stroke
 newpath
  1326  -107 moveto
  1331  -107 lineto
 stroke
 newpath
  1331  -107 moveto
  1337  -109 lineto
 stroke
 newpath
  1337  -109 moveto
  1344  -112 lineto
 stroke
 newpath
  1344  -112 moveto
  1350  -113 lineto
 stroke
 newpath
  1350  -113 moveto
  1355  -112 lineto
 stroke
 newpath
  1355  -112 moveto
  1357  -108 lineto
 stroke
 newpath
  1357  -108 moveto
  1358  -102 lineto
 stroke
 newpath
  1358  -102 moveto
  1357  -95 lineto
 stroke
 newpath
  1357  -95 moveto
  1356  -88 lineto
 stroke
 newpath
  1356  -88 moveto
  1357  -83 lineto
 stroke
 newpath
  1357  -83 moveto
  1360  -81 lineto
 stroke
 newpath
  1360  -81 moveto
  1365  -80 lineto
 stroke
 newpath
  1365  -80 moveto
  1372  -81 lineto
 stroke
 newpath
  1372  -81 moveto
  1379  -81 lineto
 stroke
 newpath
  1379  -81 moveto
  1385  -79 lineto
 stroke
 newpath
  1385  -79 moveto
  1387  -75 lineto
 stroke
 newpath
  1387  -75 moveto
  1387  -70 lineto
 stroke
 newpath
  1387  -70 moveto
  1385  -64 lineto
 stroke
 newpath
  1385  -64 moveto
  1381  -57 lineto
 stroke
 newpath
  1381  -57 moveto
  1379  -52 lineto
 stroke
 newpath
  1379  -52 moveto
  1380  -48 lineto
 stroke
 newpath
  1380  -48 moveto
  1383  -45 lineto
 stroke
 newpath
  1383  -45 moveto
  1390  -43 lineto
 stroke
 newpath
  1390  -43 moveto
  1396  -41 lineto
 stroke
 newpath
  1396  -41 moveto
  1402  -38 lineto
 stroke
 newpath
  1402  -38 moveto
  1405  -35 lineto
 stroke
 newpath
  1405  -35 moveto
  1405  -30 lineto
 stroke
 newpath
  1405  -30 moveto
  1402  -25 lineto
 stroke
 newpath
  1402  -25 moveto
  1397  -20 lineto
 stroke
 newpath
  1397  -20 moveto
  1392  -15 lineto
 stroke
 newpath
  1392  -15 moveto
  1390  -11 lineto
 stroke
 newpath
  1390  -11 moveto
  1390  -7 lineto
 stroke
 newpath
  1390  -7 moveto
  1394  -3 lineto
 stroke
 newpath
  1394  -3 moveto
  1400  0 lineto
 stroke
 newpath
 900 0 moveto
 1500 0 lineto
 stroke
 1201 114 52 0 360 arc
 stroke
 1066 115 35 0 360 arc
 stroke
 newpath
 1213 66 moveto
 1186 164 lineto
 stroke
 newpath
 1249 128 moveto
 1150 102 lineto
 stroke
 /xa 1067 def /ya 0 def /xb 1067 def /yb -100 def /rad 20 def
 /len xb xa sub 2 exp yb ya sub 2 exp add sqrt def
 /nstep len rad 4 mul div 1 add round def
 /dx xb xa sub nstep 1 add div def /dy yb ya sub nstep 1 add div def
 /ph { pop
 /xt xa dy sub dx 2 div add def /yt ya dx add dy 2 div add def
 /xe xa dy add dx 2 div add def /ye ya dx sub dy 2 div add def
 /xa xa dx add def /ya ya dy add def
 xt yt xe ye xa ya curveto } def
 newpath xa ya moveto /xa xa dx 2 div add def /ya ya dy 2 div add def
 xa ya lineto 1 1 nstep { ph } for xb yb lineto stroke
 newpath
 125 0 moveto
 175 0 lineto
 stroke
 newpath
 150 -25 moveto
 150 +25 lineto
 stroke
 newpath
 825 0 moveto
 875 0 lineto
 stroke
 newpath
 850 -25 moveto
 850 +25 lineto
 stroke
%%EndDocument
 @endspecial 836 3125 a Fa(Figure)19 b(2)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% End of the 2' postscript file: Figure #1      %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
